Distillation of a tractable model from the VQ-VAE

Deep generative models with discrete latent space, such as the Vector-Quantized Variational Autoencoder (VQ-VAE), offer excellent data generation capabilities, but, due to the large size of their latent space, their probabilistic inference is deemed intractable. We demonstrate that the VQ-VAE can be distilled into a tractable model by selecting a subset of latent variables with high probabilities. This simple strategy is particularly efficient, especially if the VQ-VAE underutilizes its latent space, which is, indeed, very often the case. We frame the distilled model as a probabilistic circuit, and show that it preserves expressiveness of the VQ-VAE while providing tractable probabilistic inference. Experiments illustrate competitive performance in density estimation and conditional generation tasks, challenging the view of the VQ-VAE as an inherently intractable model.

==> plots/cdf_1_2_2_96_con_.tex <==

\begin{axis}[
    xmin=0.0,
    xmax=106100000.0,
    ymin=0.0,
    ymax=1.01,
    xmode=log,
    grid=major,
    no markers,
    xlabel=Rank of $\mathbf{z}_{(i)}$ in decreasing $p(\mathbf{z})$,
    ylabel=$F(i)$,
    legend pos=north west, % ← This is the correct and automatic option
    legend style={
        font=\footnotesize,
        text=black,
        text opacity=1,
        fill=white,
        fill opacity=0.25,
    },
    tick label style={font=\scriptsize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
]%

\addplot coordinates {%
(1,5.869262895430438e-05)%
(501,0.011401805095374584)%
(1001,0.01838661916553974)%
(1501,0.02411673776805401)%
(2001,0.029158586636185646)%
(2501,0.033728376030921936)%
(3001,0.03797081112861633)%
(3501,0.04195323586463928)%
(4001,0.04571845382452011)%
(4501,0.04930397495627403)%
(5001,0.05273653194308281)%
(5501,0.05603167042136192)%
(6001,0.05920809507369995)%
(6501,0.062274765223264694)%
(7001,0.0652422234416008)%
(7501,0.06811615079641342)%
(8001,0.07090752571821213)%
(8501,0.0736226812005043)%
(9001,0.07626929879188538)%
(9501,0.07885202020406723)%
(10001,0.08137388527393341)%
(10501,0.08383874595165253)%
(11001,0.08625007420778275)%
(11501,0.0886135846376419)%
(12001,0.09093046188354492)%
(12501,0.09320273250341415)%
(13001,0.09543313831090927)%
(13501,0.0976240262389183)%
(14001,0.09977825731039047)%
(14501,0.1018977090716362)%
(15001,0.10398279875516891)%
(15501,0.10603499412536621)%
(16001,0.10805483907461166)%
(16501,0.11004481464624405)%
(17001,0.11200648546218872)%
(17501,0.11394083499908447)%
(18001,0.11584879457950592)%
(18501,0.11773078888654709)%
(19001,0.1195877343416214)%
(19501,0.12142062187194824)%
(20001,0.12322962284088135)%
(20501,0.12501652538776398)%
(21001,0.12678183615207672)%
(21501,0.12852559983730316)%
(22001,0.13024871051311493)%
(22501,0.1319521814584732)%
(23001,0.13363610208034515)%
(23501,0.13530148565769196)%
(24001,0.1369490623474121)%
(24501,0.13857902586460114)%
(25001,0.140192449092865)%
(25501,0.1417895406484604)%
(26001,0.14337044954299927)%
(26501,0.1449356973171234)%
(27001,0.1464858055114746)%
(27501,0.14802105724811554)%
(28001,0.1495417058467865)%
(28501,0.15104849636554718)%
(29001,0.15254122018814087)%
(29501,0.1540207713842392)%
(30001,0.15548735857009888)%
(30501,0.1569412350654602)%
(31001,0.15838299691677094)%
(31501,0.15981276333332062)%
(32001,0.1612311452627182)%
(32501,0.16263815760612488)%
(33001,0.16403336822986603)%
(33501,0.16541725397109985)%
(34001,0.16679038107395172)%
(34501,0.16815303266048431)%
(35001,0.16950511932373047)%
(35501,0.17084698379039764)%
(36001,0.17217913269996643)%
(36501,0.17350193858146667)%
(37001,0.17481498420238495)%
(37501,0.1761186420917511)%
(38001,0.17741349339485168)%
(38501,0.17869943380355835)%
(39001,0.17997638881206512)%
(39501,0.1812445968389511)%
(40001,0.18250425159931183)%
(40501,0.18375545740127563)%
(41001,0.1849983036518097)%
(41501,0.1862335056066513)%
(42001,0.18746061623096466)%
(42501,0.1886797696352005)%
(43001,0.18989123404026031)%
(43501,0.19109497964382172)%
(44001,0.19229130446910858)%
(44501,0.1934802085161209)%
(45001,0.19466198980808258)%
(45501,0.19583648443222046)%
(46001,0.19700387120246887)%
(46501,0.19816428422927856)%
(47001,0.1993178427219391)%
(47501,0.20046456158161163)%
(48001,0.20160482823848724)%
(48501,0.2027386724948883)%
(49001,0.2038659304380417)%
(49501,0.20498673617839813)%
(50001,0.2061012238264084)%
(50501,0.20720957219600677)%
(51001,0.20831191539764404)%
(51501,0.20940819382667542)%
(52001,0.21049864590168)%
(52501,0.21158316731452942)%
(53001,0.2126619815826416)%
(53501,0.21373510360717773)%
(54001,0.21480277180671692)%
(54501,0.21586473286151886)%
(55001,0.21692131459712982)%
(55501,0.21797259151935577)%
(56001,0.21901841461658478)%
(56501,0.22005890309810638)%
(57001,0.22109416127204895)%
(57501,0.22212426364421844)%
(58001,0.22314944863319397)%
(58501,0.22416973114013672)%
(59001,0.22518496215343475)%
(59501,0.22619538009166718)%
(60001,0.22720077633857727)%
(60501,0.22820138931274414)%
(61001,0.22919726371765137)%
(61501,0.23018860816955566)%
(62001,0.23117537796497345)%
(62501,0.23215757310390472)%
(63001,0.23313510417938232)%
(63501,0.23410816490650177)%
(64001,0.2350766956806183)%
(64501,0.23604078590869904)%
(65001,0.2370007336139679)%
(65501,0.23795652389526367)%
(66001,0.238908052444458)%
(66501,0.2398553192615509)%
(67001,0.24079827964305878)%
(67501,0.24173693358898163)%
(68001,0.24267153441905975)%
(68501,0.2436019480228424)%
(69001,0.24452824890613556)%
(69501,0.24545054137706757)%
(70001,0.2463686764240265)%
(70501,0.2472827285528183)%
(71001,0.24819283187389374)%
(71501,0.24909912049770355)%
(72001,0.25000157952308655)%
(72501,0.25090035796165466)%
(73001,0.25179532170295715)%
(73501,0.25268664956092834)%
(74001,0.2535742223262787)%
(74501,0.25445830821990967)%
(75001,0.2553386986255646)%
(75501,0.25621548295021057)%
(76001,0.25708863139152527)%
(76501,0.25795814394950867)%
(77001,0.2588241696357727)%
(77501,0.25968658924102783)%
(78001,0.2605458199977875)%
(78501,0.26140156388282776)%
(79001,0.2622540593147278)%
(79501,0.26310306787490845)%
(80001,0.26394882798194885)%
(160001,0.36959895491600037)%
(240001,0.44131994247436523)%
(320001,0.49543482065200806)%
(400001,0.5386110544204712)%
(480001,0.5743553042411804)%
(560001,0.6046311259269714)%
(640001,0.6306504607200623)%
(720001,0.653272271156311)%
(800001,0.6731170415878296)%
(880001,0.6906483769416809)%
(960001,0.7062469124794006)%
(1040001,0.7202309966087341)%
(1120001,0.7328583002090454)%
(1200001,0.7443313002586365)%
(1280001,0.7548142075538635)%
(1360001,0.7644336223602295)%
(1440001,0.7732983231544495)%
(1520001,0.7815011143684387)%
(1600001,0.7891194820404053)%
(1680001,0.7962169647216797)%
(1760001,0.8028489351272583)%
(1840001,0.8090611696243286)%
(1920001,0.8148946166038513)%
(2000001,0.8203848004341125)%
(2080001,0.8255648612976074)%
(2160001,0.8304620981216431)%
(2240001,0.8351002931594849)%
(2320001,0.8395002484321594)%
(2400001,0.843681812286377)%
(2480001,0.847662091255188)%
(2560001,0.8514564633369446)%
(2640001,0.855079174041748)%
(2720001,0.8585430979728699)%
(2800001,0.8618595004081726)%
(2880001,0.8650386929512024)%
(2960001,0.8680893778800964)%
(3040001,0.8710199594497681)%
(3120001,0.8738376498222351)%
(3200001,0.8765498995780945)%
(3280001,0.8791627883911133)%
(3360001,0.8816820383071899)%
(3440001,0.8841131329536438)%
(3520001,0.8864609003067017)%
(3600001,0.8887298703193665)%
(3680001,0.8909240961074829)%
(3760001,0.8930473327636719)%
(3840001,0.8951030969619751)%
(3920001,0.8970945477485657)%
(4000001,0.8990252614021301)%
(4080001,0.9008979201316833)%
(4160001,0.9027149081230164)%
(4240001,0.9044790267944336)%
(4320001,0.906192421913147)%
(4400001,0.9078571200370789)%
(4480001,0.9094753265380859)%
(4560001,0.9110493659973145)%
(4640001,0.9125804901123047)%
(4720001,0.914070725440979)%
(4800001,0.9155218005180359)%
(4880001,0.9169350862503052)%
(4960001,0.918311595916748)%
(5040001,0.9196537137031555)%
(5120001,0.9209619760513306)%
(5200001,0.9222378134727478)%
(5280001,0.9234827160835266)%
(5360001,0.92469722032547)%
(5440001,0.9258827567100525)%
(5520001,0.9270403981208801)%
(5600001,0.9281709790229797)%
(5680001,0.9292754530906677)%
(5760001,0.9303547739982605)%
(5840001,0.9314092993736267)%
(5920001,0.9324402809143066)%
(6000001,0.9334484338760376)%
(6080001,0.9344343543052673)%
(6160001,0.9353985786437988)%
(6240001,0.9363422393798828)%
(6320001,0.9372655153274536)%
(6400001,0.9381693005561829)%
(6480001,0.9390543103218079)%
(6560001,0.9399206042289734)%
(6640001,0.9407691955566406)%
(6720001,0.941600501537323)%
(6800001,0.9424147605895996)%
(6880001,0.9432126879692078)%
(6960001,0.94399493932724)%
(7040001,0.9447615742683411)%
(7120001,0.9455131888389587)%
(7200001,0.9462501406669617)%
(7280001,0.946972668170929)%
(7360001,0.9476814270019531)%
(7440001,0.9483768343925476)%
(7520001,0.9490589499473572)%
(7600001,0.9497283101081848)%
(7680001,0.9503853917121887)%
(7760001,0.9510299563407898)%
(7840001,0.9516629576683044)%
(7920001,0.9522844552993774)%
(8000001,0.9528946280479431)%
(8080001,0.953493595123291)%
(8160001,0.954082190990448)%
(8240001,0.9546602368354797)%
(8320001,0.9552279710769653)%
(8400001,0.9557860493659973)%
(8480001,0.9563342332839966)%
(8560001,0.9568729400634766)%
(8640001,0.9574026465415955)%
(8720001,0.9579231142997742)%
(8800001,0.9584347605705261)%
(8880001,0.9589381217956543)%
(8960001,0.9594327807426453)%
(9040001,0.9599191546440125)%
(9120001,0.9603977203369141)%
(9200001,0.9608681797981262)%
(9280001,0.9613310098648071)%
(9360001,0.9617865681648254)%
(9440001,0.962234616279602)%
(9520001,0.9626753926277161)%
(9600001,0.9631091952323914)%
(9680001,0.963536262512207)%
(9760001,0.9639564752578735)%
(9840001,0.9643701910972595)%
(9920001,0.964777410030365)%
(10000001,0.9651783108711243)%
(10080001,0.9655731320381165)%
(10160001,0.965961754322052)%
(10240001,0.9663444757461548)%
(10320001,0.9667215347290039)%
(10400001,0.9670929312705994)%
(10480001,0.9674584269523621)%
(10560001,0.9678189158439636)%
(10640001,0.9681739807128906)%
(10720001,0.9685236215591431)%
(10800001,0.9688680768013)%
(10880001,0.969207763671875)%
(10960001,0.9695424437522888)%
(11040001,0.9698721170425415)%
(11120001,0.9701972007751465)%
(11200001,0.9705175757408142)%
(11280001,0.9708334803581238)%
(11360001,0.9711448550224304)%
(11440001,0.9714517593383789)%
(11520001,0.9717544913291931)%
(11600001,0.9720527529716492)%
(11680001,0.9723471999168396)%
(11760001,0.9726373553276062)%
(11840001,0.9729236960411072)%
(11920001,0.9732058644294739)%
(12000001,0.973484218120575)%
(12080001,0.9737588167190552)%
(12160001,0.9740297198295593)%
(12240001,0.974297046661377)%
(12320001,0.9745607376098633)%
(12400001,0.9748207926750183)%
(12480001,0.9750775694847107)%
(12560001,0.9753308296203613)%
(12640001,0.9755808115005493)%
(12720001,0.9758275151252747)%
(12800001,0.9760710000991821)%
(12880001,0.976311206817627)%
(12960001,0.9765483736991882)%
(13040001,0.9767826199531555)%
(13120001,0.9770137071609497)%
(13200001,0.9772419333457947)%
(13280001,0.9774670600891113)%
(13360001,0.9776893854141235)%
(13440001,0.9779089093208313)%
(13520001,0.9781257510185242)%
(13600001,0.9783399701118469)%
(13680001,0.9785513281822205)%
(13760001,0.9787600636482239)%
(13840001,0.9789663553237915)%
(13920001,0.979170024394989)%
(14000001,0.9793710708618164)%
(14080001,0.9795698523521423)%
(14160001,0.9797660708427429)%
(14240001,0.9799600839614868)%
(14320001,0.9801514744758606)%
(14400001,0.9803407788276672)%
(14480001,0.9805276989936829)%
(14560001,0.980712354183197)%
(14640001,0.9808949828147888)%
(14720001,0.9810754060745239)%
(14800001,0.981253445148468)%
(14880001,0.9814296960830688)%
(14960001,0.9816036224365234)%
(15040001,0.98177570104599)%
(15120001,0.981945812702179)%
(15200001,0.982113778591156)%
(15280001,0.982279896736145)%
(15360001,0.9824442267417908)%
(15440001,0.9826063513755798)%
(15520001,0.9827667474746704)%
(15600001,0.9829253554344177)%
(15680001,0.983082115650177)%
(15760001,0.983237087726593)%
(15840001,0.9833903312683105)%
(15920001,0.9835419654846191)%
(16000001,0.9836916923522949)%
(16080001,0.9838399291038513)%
(16160001,0.9839863181114197)%
(16240001,0.9841312766075134)%
(16320001,0.9842745065689087)%
(16400001,0.9844161868095398)%
(16480001,0.9845563173294067)%
(16560001,0.9846948981285095)%
(16640001,0.9848319292068481)%
(16720001,0.9849675297737122)%
(16800001,0.9851016402244568)%
(16880001,0.985234260559082)%
(16960001,0.9853655099868774)%
(17040001,0.9854952096939087)%
(17120001,0.9856235384941101)%
(17200001,0.9857506155967712)%
(17280001,0.9858762621879578)%
(17360001,0.9860005378723145)%
(17440001,0.9861235618591309)%
(17520001,0.9862451553344727)%
(17600001,0.9863654971122742)%
(17680001,0.9864846467971802)%
(17760001,0.9866024851799011)%
(17840001,0.9867191314697266)%
(17920001,0.9868345260620117)%
(18000001,0.9869487881660461)%
(18080001,0.9870617985725403)%
(18160001,0.9871736764907837)%
(18240001,0.9872843623161316)%
(18320001,0.9873939752578735)%
(18400001,0.98750239610672)%
(18480001,0.9876098036766052)%
(18560001,0.9877161383628845)%
(18640001,0.987821102142334)%
(18720001,0.9879252314567566)%
(18800001,0.988028347492218)%
(18880001,0.9881303906440735)%
(18960001,0.988231360912323)%
(19040001,0.9883312582969666)%
(19120001,0.9884302020072937)%
(19200001,0.9885281920433044)%
(19280001,0.988625168800354)%
(19360001,0.9887211918830872)%
(19440001,0.9888162612915039)%
(19520001,0.9889103770256042)%
(19600001,0.989003598690033)%
(19680001,0.9890958666801453)%
(19760001,0.9891872406005859)%
(19840001,0.9892777800559998)%
(19920001,0.9893674254417419)%
(20000001,0.9894561171531677)%
(20080001,0.9895440340042114)%
(20160001,0.9896309971809387)%
(20240001,0.9897171854972839)%
(20320001,0.9898025393486023)%
(20400001,0.9898869395256042)%
(20480001,0.9899708032608032)%
(20560001,0.990053653717041)%
(20640001,0.990135669708252)%
(20720001,0.9902171492576599)%
(20800001,0.9902976155281067)%
(20880001,0.9903774261474609)%
(20960001,0.9904564023017883)%
(21040001,0.990534782409668)%
(21120001,0.9906122088432312)%
(21200001,0.990689218044281)%
(21280001,0.9907652735710144)%
(21360001,0.9908406138420105)%
(21440001,0.9909152984619141)%
(21520001,0.9909893870353699)%
(21600001,0.991062581539154)%
(21680001,0.9911352396011353)%
(21760001,0.9912071228027344)%
(21840001,0.9912784695625305)%
(21920001,0.9913490414619446)%
(22000001,0.9914190173149109)%
(22080001,0.9914884567260742)%
(22160001,0.9915571212768555)%
(22240001,0.9916251301765442)%
(22320001,0.9916926622390747)%
(22400001,0.9917594194412231)%
(22480001,0.9918256998062134)%
(22560001,0.9918913245201111)%
(22640001,0.9919562339782715)%
(22720001,0.9920207262039185)%
(22800001,0.9920846223831177)%
(22880001,0.9921478629112244)%
(22960001,0.9922105669975281)%
(23040001,0.9922727942466736)%
(23120001,0.9923343062400818)%
(23200001,0.9923953413963318)%
(23280001,0.9924558997154236)%
(23360001,0.9925157427787781)%
(23440001,0.9925752878189087)%
(23520001,0.9926342368125916)%
(23600001,0.9926925897598267)%
(23680001,0.9927504658699036)%
(23760001,0.9928076863288879)%
(23840001,0.9928646087646484)%
(23920001,0.992920994758606)%
(24000001,0.9929768443107605)%
(24080001,0.9930321574211121)%
(24160001,0.9930869936943054)%
(24240001,0.9931414723396301)%
(24320001,0.9931954741477966)%
(24400001,0.9932489395141602)%
(24480001,0.9933018684387207)%
(24560001,0.9933544397354126)%
(24640001,0.9934064745903015)%
(24720001,0.9934582114219666)%
(24800001,0.9935092926025391)%
(24880001,0.9935601353645325)%
(24960001,0.9936103820800781)%
(25040001,0.9936602711677551)%
(25120001,0.9937098622322083)%
(25200001,0.9937587976455688)%
(25280001,0.9938074350357056)%
(25360001,0.9938556551933289)%
(25440001,0.9939034581184387)%
(25520001,0.9939509630203247)%
(25600001,0.9939977526664734)%
(25680001,0.9940444231033325)%
(25760001,0.9940906763076782)%
(25840001,0.9941364526748657)%
(25920001,0.9941819310188293)%
(26000001,0.9942269325256348)%
(26080001,0.9942715764045715)%
(26160001,0.9943159222602844)%
(26240001,0.9943597912788391)%
(26320001,0.9944033622741699)%
(26400001,0.9944465756416321)%
(26480001,0.994489312171936)%
(26560001,0.9945318102836609)%
(26640001,0.9945740103721619)%
(26720001,0.9946157336235046)%
(26800001,0.9946571588516235)%
(26880001,0.994698166847229)%
(26960001,0.9947389960289001)%
(27040001,0.9947794079780579)%
(27120001,0.9948194622993469)%
(27200001,0.9948593378067017)%
(27280001,0.9948986172676086)%
(27360001,0.9949378371238708)%
(27440001,0.9949765205383301)%
(27520001,0.9950149655342102)%
(27600001,0.9950531125068665)%
(27680001,0.995090901851654)%
(27760001,0.9951284527778625)%
(27840001,0.9951656460762024)%
(27920001,0.9952026605606079)%
(28000001,0.9952392578125)%
(28080001,0.9952754974365234)%
(28160001,0.9953115582466125)%
(28240001,0.9953472018241882)%
(28320001,0.9953827261924744)%
(28400001,0.9954178929328918)%
(28480001,0.9954527020454407)%
(28560001,0.9954873323440552)%
(28640001,0.9955216646194458)%
(28720001,0.9955556988716125)%
(28800001,0.9955893754959106)%
(28880001,0.9956230521202087)%
(28960001,0.9956561923027039)%
(29040001,0.9956892132759094)%
(29120001,0.9957219958305359)%
(29200001,0.9957543611526489)%
(29280001,0.9957864880561829)%
(29360001,0.9958184361457825)%
(29440001,0.9958500862121582)%
(29520001,0.9958815574645996)%
(29600001,0.9959127306938171)%
(29680001,0.9959437251091003)%
(29760001,0.9959743618965149)%
(29840001,0.9960047602653503)%
(29920001,0.9960350394248962)%
(30000001,0.996065080165863)%
(30080001,0.996094822883606)%
(30160001,0.9961242079734802)%
(30240001,0.9961534738540649)%
(30320001,0.9961825609207153)%
(30400001,0.9962113499641418)%
(30480001,0.9962397813796997)%
(30560001,0.9962682723999023)%
(30640001,0.9962963461875916)%
(30720001,0.9963242411613464)%
(30800001,0.9963520169258118)%
(30880001,0.9963794946670532)%
(30960001,0.9964067339897156)%
(31040001,0.9964338541030884)%
(31120001,0.9964606165885925)%
(31200001,0.9964873194694519)%
(31280001,0.9965137839317322)%
(31360001,0.9965400099754333)%
(31440001,0.996566116809845)%
(31520001,0.9965917468070984)%
(31600001,0.9966174364089966)%
(31680001,0.9966428875923157)%
(31760001,0.9966681599617004)%
(31840001,0.9966931343078613)%
(31920001,0.9967180490493774)%
(32000001,0.9967427253723145)%
(32080001,0.9967671632766724)%
(32160001,0.9967914819717407)%
(32240001,0.9968155026435852)%
(32320001,0.9968393445014954)%
(32400001,0.996863067150116)%
(32480001,0.996886670589447)%
(32560001,0.996910035610199)%
(32640001,0.9969331622123718)%
(32720001,0.9969561696052551)%
(32800001,0.9969791769981384)%
(32880001,0.9970017671585083)%
(32960001,0.9970242381095886)%
(33040001,0.9970464706420898)%
(33120001,0.9970687031745911)%
(33200001,0.9970906376838684)%
(33280001,0.9971123933792114)%
(33360001,0.9971341490745544)%
(33440001,0.9971556067466736)%
(33520001,0.9971768260002136)%
(33600001,0.9971980452537537)%
(33680001,0.9972190260887146)%
(33760001,0.9972397685050964)%
(33840001,0.9972605109214783)%
(33920001,0.997281014919281)%
(34000001,0.9973013997077942)%
(34080001,0.997321605682373)%
(34160001,0.9973416328430176)%
(34240001,0.9973614811897278)%
(34320001,0.997381329536438)%
(34400001,0.9974009394645691)%
(34480001,0.9974203109741211)%
(34560001,0.9974398016929626)%
(34640001,0.9974588751792908)%
(34720001,0.9974779486656189)%
(34800001,0.9974967837333679)%
(34880001,0.9975156188011169)%
(34960001,0.9975342154502869)%
(35040001,0.9975526928901672)%
(35120001,0.9975709915161133)%
(35200001,0.9975892305374146)%
(35280001,0.9976072311401367)%
(35360001,0.9976252913475037)%
(35440001,0.997642993927002)%
(35520001,0.9976606369018555)%
(35600001,0.9976782202720642)%
(35680001,0.9976955652236938)%
(35760001,0.9977127313613892)%
(35840001,0.9977299571037292)%
(35920001,0.9977469444274902)%
(36000001,0.9977638125419617)%
(36080001,0.9977805018424988)%
(36160001,0.9977971911430359)%
(36240001,0.9978136420249939)%
(36320001,0.9978300929069519)%
(36400001,0.9978463053703308)%
(36480001,0.9978624582290649)%
(36560001,0.9978784918785095)%
(36640001,0.9978944063186646)%
(36720001,0.99791020154953)%
(36800001,0.997925877571106)%
(36880001,0.9979414939880371)%
(36960001,0.9979568719863892)%
(37040001,0.9979721307754517)%
(37120001,0.9979873895645142)%
(37200001,0.9980024695396423)%
(37280001,0.998017430305481)%
(37360001,0.99803227186203)%
(37440001,0.9980470538139343)%
(37520001,0.9980617761611938)%
(37600001,0.9980762600898743)%
(37680001,0.9980907440185547)%
(37760001,0.9981050491333008)%
(37840001,0.9981193542480469)%
(37920001,0.9981333613395691)%
(38000001,0.9981474280357361)%
(38080001,0.9981613159179688)%
(38160001,0.9981751441955566)%
(38240001,0.9981887936592102)%
(38320001,0.9982024431228638)%
(38400001,0.9982160925865173)%
(38480001,0.9982293248176575)%
(38560001,0.9982427954673767)%
(38640001,0.9982559084892273)%
(38720001,0.9982690215110779)%
(38800001,0.9982820749282837)%
(38880001,0.9982950091362)%
(38960001,0.9983078837394714)%
(39040001,0.9983206987380981)%
(39120001,0.9983332753181458)%
(39200001,0.9983457922935486)%
(39280001,0.9983583688735962)%
(39360001,0.9983706474304199)%
(39440001,0.9983829855918884)%
(39520001,0.9983951449394226)%
(39600001,0.9984073042869568)%
(39680001,0.9984192848205566)%
(39760001,0.9984311461448669)%
(39840001,0.998443067073822)%
(39920001,0.9984548687934875)%
(40000001,0.9984664916992188)%
(40080001,0.99847811460495)%
(40160001,0.9984895586967468)%
(40240001,0.9985011219978333)%
(40320001,0.9985124468803406)%
(40400001,0.9985237121582031)%
(40480001,0.9985349774360657)%
(40560001,0.9985460638999939)%
(40640001,0.9985570311546326)%
(40720001,0.9985679984092712)%
(40800001,0.9985788464546204)%
(40880001,0.9985896348953247)%
(40960001,0.9986003041267395)%
(41040001,0.9986109137535095)%
(41120001,0.9986214637756348)%
(41200001,0.9986319541931152)%
(41280001,0.9986423850059509)%
(41360001,0.9986526370048523)%
(41440001,0.9986629486083984)%
(41520001,0.9986730813980103)%
(41600001,0.9986831545829773)%
(41680001,0.9986931681632996)%
(41760001,0.998703122138977)%
(41840001,0.9987130165100098)%
(41920001,0.9987227320671082)%
(42000001,0.9987325668334961)%
(42080001,0.9987422823905945)%
(42160001,0.9987518191337585)%
(42240001,0.9987613558769226)%
(42320001,0.9987708926200867)%
(42400001,0.9987802505493164)%
(42480001,0.9987894892692566)%
(42560001,0.9987988471984863)%
(42640001,0.9988080859184265)%
(42720001,0.9988172650337219)%
(42800001,0.9988262057304382)%
(42880001,0.9988352656364441)%
(42960001,0.9988442659378052)%
(43040001,0.9988531470298767)%
(43120001,0.9988619089126587)%
(43200001,0.9988707900047302)%
(43280001,0.9988794326782227)%
(43360001,0.9988880157470703)%
(43440001,0.998896598815918)%
(43520001,0.9989051222801208)%
(43600001,0.9989134669303894)%
(43680001,0.9989218711853027)%
(43760001,0.9989301562309265)%
(43840001,0.9989385008811951)%
(43920001,0.9989466667175293)%
(44000001,0.9989548921585083)%
(44080001,0.9989628791809082)%
(44160001,0.9989709854125977)%
(44240001,0.9989789128303528)%
(44320001,0.9989868402481079)%
(44400001,0.998994767665863)%
(44480001,0.9990025758743286)%
(44560001,0.9990102648735046)%
(44640001,0.9990180134773254)%
(44720001,0.9990256428718567)%
(44800001,0.9990331530570984)%
(44880001,0.9990407228469849)%
(44960001,0.9990482330322266)%
(45040001,0.9990556836128235)%
(45120001,0.9990629553794861)%
(45200001,0.9990703463554382)%
(45280001,0.9990776181221008)%
(45360001,0.9990848898887634)%
(45440001,0.9990919232368469)%
(45520001,0.9990989565849304)%
(45600001,0.9991061091423035)%
(45680001,0.9991130828857422)%
(45760001,0.9991199374198914)%
(45840001,0.9991268515586853)%
(45920001,0.9991337060928345)%
(46000001,0.9991404414176941)%
(46080001,0.999147355556488)%
(46160001,0.9991540312767029)%
(46240001,0.9991607069969177)%
(46320001,0.9991673827171326)%
(46400001,0.9991738200187683)%
(46480001,0.9991803169250488)%
(46560001,0.9991868138313293)%
(46640001,0.9991931915283203)%
(46720001,0.9991995096206665)%
(46800001,0.9992058873176575)%
(46880001,0.9992120862007141)%
(46960001,0.9992184042930603)%
(47040001,0.9992246031761169)%
(47120001,0.999230682849884)%
(47200001,0.9992367625236511)%
(47280001,0.999242901802063)%
(47360001,0.9992488026618958)%
(47440001,0.9992548823356628)%
(47520001,0.9992607235908508)%
(47600001,0.9992666244506836)%
(47680001,0.9992725253105164)%
(47760001,0.9992782473564148)%
(47840001,0.9992840886116028)%
(47920001,0.9992898106575012)%
(48000001,0.9992955327033997)%
(48080001,0.9993011355400085)%
(48160001,0.9993067979812622)%
(48240001,0.9993123412132263)%
(48320001,0.9993178248405457)%
(48400001,0.9993233680725098)%
(48480001,0.9993287920951843)%
(48560001,0.9993341565132141)%
(48640001,0.9993395805358887)%
(48720001,0.9993449449539185)%
(48800001,0.9993502497673035)%
(48880001,0.9993554353713989)%
(48960001,0.9993607401847839)%
(49040001,0.9993659257888794)%
(49120001,0.9993709921836853)%
(49200001,0.9993759989738464)%
(49280001,0.9993811845779419)%
(49360001,0.9993861317634583)%
(49440001,0.9993911981582642)%
(49520001,0.9993961453437805)%
(49600001,0.9994010925292969)%
(49680001,0.9994059801101685)%
(49760001,0.9994108080863953)%
(49840001,0.9994156956672668)%
(49920001,0.9994204640388489)%
(50000001,0.9994252324104309)%
(50080001,0.9994298815727234)%
(50160001,0.9994346499443054)%
(50240001,0.9994393587112427)%
(50320001,0.9994438290596008)%
(50400001,0.9994484782218933)%
(50480001,0.9994530081748962)%
(50560001,0.9994575381278992)%
(50640001,0.9994620680809021)%
(50720001,0.9994665384292603)%
(50800001,0.9994708299636841)%
(50880001,0.9994751811027527)%
(50960001,0.9994795918464661)%
(51040001,0.9994840025901794)%
(51120001,0.9994882941246033)%
(51200001,0.9994925856590271)%
(51280001,0.9994967579841614)%
(51360001,0.9995009303092957)%
(51440001,0.9995051622390747)%
(51520001,0.9995092749595642)%
(51600001,0.9995133280754089)%
(51680001,0.9995174407958984)%
(51760001,0.9995214343070984)%
(51840001,0.9995253682136536)%
(51920001,0.9995294809341431)%
(52000001,0.999533474445343)%
(52080001,0.9995374083518982)%
(52160001,0.9995412230491638)%
(52240001,0.9995450973510742)%
(52320001,0.9995489120483398)%
(52400001,0.999552845954895)%
(52480001,0.9995565414428711)%
(52560001,0.9995603561401367)%
(52640001,0.999563992023468)%
(52720001,0.9995678067207336)%
(52800001,0.9995714426040649)%
(52880001,0.9995750784873962)%
(52960001,0.9995786547660828)%
(53040001,0.9995822906494141)%
(53120001,0.9995858073234558)%
(53200001,0.9995893836021423)%
(53280001,0.9995929002761841)%
(53360001,0.9995964169502258)%
(53440001,0.9995998740196228)%
(53520001,0.9996033906936646)%
(53600001,0.999606728553772)%
(53680001,0.9996101260185242)%
(53760001,0.9996134638786316)%
(53840001,0.999616801738739)%
(53920001,0.9996201395988464)%
(54000001,0.9996234178543091)%
(54080001,0.9996267557144165)%
(54160001,0.9996299147605896)%
(54240001,0.9996331334114075)%
(54320001,0.9996363520622253)%
(54400001,0.9996395111083984)%
(54480001,0.9996427893638611)%
(54560001,0.9996458292007446)%
(54640001,0.9996488690376282)%
(54720001,0.9996520280838013)%
(54800001,0.9996551871299744)%
(54880001,0.9996581077575684)%
(54960001,0.9996610879898071)%
(55040001,0.9996641278266907)%
(55120001,0.9996671080589294)%
(55200001,0.999670147895813)%
(55280001,0.9996730089187622)%
(55360001,0.9996759295463562)%
(55440001,0.9996787905693054)%
(55520001,0.9996816515922546)%
(55600001,0.9996845126152039)%
(55680001,0.9996873736381531)%
(55760001,0.9996901750564575)%
(55840001,0.9996929168701172)%
(55920001,0.9996957182884216)%
(56000001,0.9996983408927917)%
(56080001,0.9997011423110962)%
(56160001,0.9997038245201111)%
(56240001,0.9997064471244812)%
(56320001,0.9997091293334961)%
(56400001,0.999711811542511)%
(56480001,0.9997143745422363)%
(56560001,0.9997169375419617)%
(56640001,0.9997195601463318)%
(56720001,0.9997220039367676)%
(56800001,0.9997246861457825)%
(56880001,0.999727189540863)%
(56960001,0.9997296333312988)%
(57040001,0.9997321963310242)%
(57120001,0.9997345805168152)%
(57200001,0.9997370839118958)%
(57280001,0.9997395873069763)%
(57360001,0.9997419714927673)%
(57440001,0.9997442364692688)%
(57520001,0.9997467398643494)%
(57600001,0.9997490048408508)%
(57680001,0.9997512698173523)%
(57760001,0.9997536540031433)%
(57840001,0.9997559785842896)%
(57920001,0.9997581839561462)%
(58000001,0.9997604489326477)%
(58080001,0.9997627139091492)%
(58160001,0.9997650384902954)%
(58240001,0.9997671246528625)%
(58320001,0.9997693300247192)%
(58400001,0.9997715353965759)%
(58480001,0.9997736811637878)%
(58560001,0.9997758865356445)%
(58640001,0.9997779726982117)%
(58720001,0.999779999256134)%
(58800001,0.9997822046279907)%
(58880001,0.9997841715812683)%
(58960001,0.9997863173484802)%
(59040001,0.9997884035110474)%
(59120001,0.999790370464325)%
(59200001,0.9997923970222473)%
(59280001,0.9997943043708801)%
(59360001,0.9997963309288025)%
(59440001,0.9997982382774353)%
(59520001,0.9998002052307129)%
(59600001,0.9998022317886353)%
(59680001,0.9998041391372681)%
(59760001,0.9998060464859009)%
(59840001,0.9998079538345337)%
(59920001,0.9998098611831665)%
(60000001,0.999811589717865)%
(60080001,0.9998134970664978)%
(60160001,0.9998152852058411)%
(60240001,0.9998170733451843)%
(60320001,0.9998189210891724)%
(60400001,0.9998206496238708)%
(60480001,0.9998225569725037)%
(60560001,0.9998242259025574)%
(60640001,0.9998259544372559)%
(60720001,0.9998276829719543)%
(60800001,0.9998294115066528)%
(60880001,0.9998311400413513)%
(60960001,0.9998327493667603)%
(61040001,0.9998344779014587)%
(61120001,0.9998361468315125)%
(61200001,0.9998378157615662)%
(61280001,0.9998394250869751)%
(61360001,0.999841034412384)%
(61440001,0.9998425841331482)%
(61520001,0.9998442530632019)%
(61600001,0.9998458027839661)%
(61680001,0.999847412109375)%
(61760001,0.9998489618301392)%
(61840001,0.9998504519462585)%
(61920001,0.9998520016670227)%
(62000001,0.9998535513877869)%
(62080001,0.9998550415039062)%
(62160001,0.9998565912246704)%
(62240001,0.999858021736145)%
(62320001,0.9998594522476196)%
(62400001,0.999860942363739)%
(62480001,0.9998623132705688)%
(62560001,0.9998638033866882)%
(62640001,0.9998652338981628)%
(62720001,0.9998666644096375)%
(62800001,0.9998680353164673)%
(62880001,0.9998693466186523)%
(62960001,0.9998707175254822)%
(63040001,0.9998720288276672)%
(63120001,0.9998734593391418)%
(63200001,0.9998747706413269)%
(63280001,0.9998761415481567)%
(63360001,0.999877393245697)%
(63440001,0.9998788237571716)%
(63520001,0.9998800158500671)%
(63600001,0.9998812675476074)%
(63680001,0.9998826384544373)%
(63760001,0.9998838305473328)%
(63840001,0.999885082244873)%
(63920001,0.9998864531517029)%
(64000001,0.9998874664306641)%
(64080001,0.9998885989189148)%
(64160001,0.9998899698257446)%
(64240001,0.9998911023139954)%
(64320001,0.9998923540115356)%
(64400001,0.9998934864997864)%
(64480001,0.9998946189880371)%
(64560001,0.9998958706855774)%
(64640001,0.9998970031738281)%
(64720001,0.9998980760574341)%
(64800001,0.9998993277549744)%
(64880001,0.9999004602432251)%
(64960001,0.9999015927314758)%
(65040001,0.9999026656150818)%
(65120001,0.999903678894043)%
(65200001,0.9999047517776489)%
(65280001,0.9999058842658997)%
(65360001,0.9999069571495056)%
(65440001,0.9999079704284668)%
(65520001,0.9999090433120728)%
(65600001,0.9999100565910339)%
(65680001,0.9999111294746399)%
(65760001,0.9999120831489563)%
(65840001,0.9999131560325623)%
(65920001,0.9999141097068787)%
(66000001,0.9999151229858398)%
(66080001,0.9999160766601562)%
(66160001,0.9999171495437622)%
(66240001,0.9999181032180786)%
(66320001,0.9999189376831055)%
(66400001,0.9999200105667114)%
(66480001,0.9999209642410278)%
(66560001,0.9999219179153442)%
(66640001,0.9999227523803711)%
(66720001,0.9999237060546875)%
(66800001,0.9999246001243591)%
(66880001,0.9999255537986755)%
(66960001,0.9999263882637024)%
(67040001,0.9999273419380188)%
(67120001,0.9999282956123352)%
(67200001,0.9999290704727173)%
(67280001,0.9999299049377441)%
(67360001,0.9999307990074158)%
(67440001,0.9999316334724426)%
(67520001,0.9999324679374695)%
(67600001,0.9999332427978516)%
(67680001,0.9999341368675232)%
(67760001,0.9999348521232605)%
(67840001,0.9999357461929321)%
(67920001,0.999936580657959)%
(68000001,0.9999372363090515)%
(68080001,0.9999381303787231)%
(68160001,0.99993896484375)%
(68240001,0.9999395608901978)%
(68320001,0.9999403953552246)%
(68400001,0.9999411702156067)%
(68480001,0.9999418258666992)%
(68560001,0.9999427199363708)%
(68640001,0.9999433755874634)%
(68720001,0.9999440312385559)%
(68800001,0.999944806098938)%
(68880001,0.9999455809593201)%
(68960001,0.9999462366104126)%
(69040001,0.9999468922615051)%
(69120001,0.9999476671218872)%
(69200001,0.9999483227729797)%
(69280001,0.9999489784240723)%
(69360001,0.99994957447052)%
(69440001,0.9999502301216125)%
(69520001,0.9999510049819946)%
(69600001,0.9999515414237976)%
(69680001,0.9999521374702454)%
(69760001,0.9999527931213379)%
(69840001,0.9999534487724304)%
(69920001,0.9999540448188782)%
(70000001,0.9999546408653259)%
(70080001,0.9999552965164185)%
(70160001,0.9999558329582214)%
(70240001,0.9999564290046692)%
(70320001,0.9999570250511169)%
(70400001,0.9999575614929199)%
(70480001,0.9999582171440125)%
(70560001,0.9999586939811707)%
(70640001,0.9999592900276184)%
(70720001,0.9999598860740662)%
(70800001,0.9999603629112244)%
(70880001,0.9999608993530273)%
(70960001,0.9999614953994751)%
(71040001,0.9999618530273438)%
(71120001,0.9999624490737915)%
(71200001,0.9999629855155945)%
(71280001,0.9999635815620422)%
(71360001,0.9999640583992004)%
(71440001,0.9999645352363586)%
(71520001,0.9999650120735168)%
(71600001,0.999965488910675)%
(71680001,0.9999660849571228)%
(71760001,0.9999664425849915)%
(71840001,0.9999669194221497)%
(71920001,0.9999673962593079)%
(72000001,0.9999677538871765)%
(72080001,0.9999682307243347)%
(72160001,0.9999687075614929)%
(72240001,0.9999691843986511)%
(72320001,0.9999696612358093)%
(72400001,0.9999700784683228)%
(72480001,0.9999704360961914)%
(72560001,0.9999710321426392)%
(72640001,0.9999713897705078)%
(72720001,0.9999718070030212)%
(72800001,0.9999721646308899)%
(72880001,0.9999726414680481)%
(72960001,0.9999729990959167)%
(73040001,0.9999734163284302)%
(73120001,0.9999738931655884)%
(73200001,0.9999741911888123)%
(73280001,0.9999745488166809)%
(73360001,0.9999749064445496)%
(73440001,0.999975323677063)%
(73520001,0.9999756813049316)%
(73600001,0.9999761581420898)%
(73680001,0.9999763369560242)%
(73760001,0.9999767541885376)%
(73840001,0.9999771118164062)%
(73920001,0.9999775290489197)%
(74000001,0.9999777674674988)%
(74080001,0.9999781847000122)%
(74160001,0.9999785423278809)%
(74240001,0.9999788403511047)%
(74320001,0.9999791383743286)%
(74400001,0.9999794960021973)%
(74480001,0.9999799132347107)%
(74560001,0.9999801516532898)%
(74640001,0.9999804496765137)%
(74720001,0.9999807476997375)%
(74800001,0.9999810457229614)%
(74880001,0.9999814033508301)%
(74960001,0.999981701374054)%
(75040001,0.9999819993972778)%
(75120001,0.9999822974205017)%
(75200001,0.999982476234436)%
(75280001,0.9999828338623047)%
(75360001,0.999983012676239)%
(75440001,0.9999833106994629)%
(75520001,0.9999836087226868)%
(75600001,0.9999839067459106)%
(75680001,0.999984085559845)%
(75760001,0.9999843835830688)%
(75840001,0.9999845623970032)%
(75920001,0.999984860420227)%
(76000001,0.9999851584434509)%
(76080001,0.99998539686203)%
(76160001,0.9999856352806091)%
(76240001,0.9999858140945435)%
(76320001,0.9999861121177673)%
(76400001,0.9999862909317017)%
(76480001,0.9999865889549255)%
(76560001,0.9999867677688599)%
(76640001,0.9999869465827942)%
(76720001,0.9999872446060181)%
(76800001,0.9999873042106628)%
(76880001,0.9999875426292419)%
(76960001,0.999987781047821)%
(77040001,0.9999880194664001)%
(77120001,0.9999881982803345)%
(77200001,0.9999883770942688)%
(77280001,0.9999886751174927)%
(77360001,0.9999887347221375)%
(77440001,0.9999889731407166)%
(77520001,0.9999892115592957)%
(77600001,0.9999893307685852)%
(77680001,0.9999896287918091)%
(77760001,0.9999896883964539)%
(77840001,0.999989926815033)%
(77920001,0.9999901056289673)%
(78000001,0.9999902844429016)%
(78080001,0.9999904036521912)%
(78160001,0.9999905824661255)%
(78240001,0.9999907612800598)%
(78320001,0.9999908804893494)%
(78400001,0.9999910593032837)%
(78480001,0.999991238117218)%
(78560001,0.9999913573265076)%
(78640001,0.9999914169311523)%
(78720001,0.9999915957450867)%
(78800001,0.9999918341636658)%
(78880001,0.9999918937683105)%
(78960001,0.9999920129776001)%
(79040001,0.9999921917915344)%
(79120001,0.9999923706054688)%
(79200001,0.9999924898147583)%
(79280001,0.9999925494194031)%
(79360001,0.9999926686286926)%
(79440001,0.999992847442627)%
(79520001,0.9999929666519165)%
(79600001,0.9999931454658508)%
(79680001,0.9999931454658508)%
(79760001,0.9999932646751404)%
(79840001,0.9999933242797852)%
(79920001,0.9999935030937195)%
(80000001,0.999993622303009)%
(80080001,0.9999937415122986)%
(80160001,0.9999939203262329)%
(80240001,0.9999939203262329)%
(80320001,0.9999940991401672)%
(80400001,0.9999942183494568)%
(80480001,0.9999942779541016)%
(80560001,0.9999942779541016)%
(80640001,0.9999944567680359)%
(80720001,0.9999945759773254)%
(80800001,0.9999945759773254)%
(80880001,0.9999947547912598)%
(80960001,0.9999947547912598)%
(81040001,0.9999948740005493)%
(81120001,0.9999949336051941)%
(81200001,0.9999950528144836)%
(81280001,0.9999950528144836)%
(81360001,0.9999951720237732)%
(81440001,0.9999951720237732)%
(81520001,0.999995231628418)%
(81600001,0.9999953508377075)%
(81680001,0.9999954104423523)%
(81760001,0.9999954104423523)%
(81840001,0.9999955296516418)%
(81920001,0.9999955296516418)%
(82000001,0.9999956488609314)%
(82080001,0.9999956488609314)%
(82160001,0.9999957084655762)%
(82240001,0.9999958276748657)%
(82320001,0.9999958276748657)%
(82400001,0.9999958276748657)%
(82480001,0.9999958872795105)%
(82560001,0.9999958872795105)%
(82640001,0.9999960064888)%
(82720001,0.9999960064888)%
(82800001,0.9999961256980896)%
(82880001,0.9999961256980896)%
(82960001,0.9999961256980896)%
(83040001,0.9999961256980896)%
(83120001,0.9999961853027344)%
(83200001,0.9999961853027344)%
(83280001,0.9999961853027344)%
(83360001,0.9999961853027344)%
(83440001,0.9999961853027344)%
(83520001,0.9999963045120239)%
(83600001,0.9999963045120239)%
(83680001,0.9999963641166687)%
(83760001,0.9999963641166687)%
(83840001,0.9999963641166687)%
(83920001,0.9999963641166687)%
(84000001,0.9999963641166687)%
(84080001,0.9999963641166687)%
(84160001,0.9999963641166687)%
(84240001,0.9999964833259583)%
(84320001,0.9999964833259583)%
(84400001,0.9999963641166687)%
(84480001,0.9999964833259583)%
(84560001,0.9999964833259583)%
(84640001,0.9999964833259583)%
(84720001,0.9999964833259583)%
(84800001,0.9999964833259583)%
(84880001,0.9999964833259583)%
};%
%
%
\addlegendentry{PixelCNN prior}%


\addplot[green] coordinates {%
(1,2.356267665381947e-08)%
(501,5.914231717872737e-06)%
(1001,1.1804900759091653e-05)%
(1501,1.769556980031057e-05)%
(2001,2.3586238841529488e-05)%
(2501,2.9476907882748405e-05)%
(3001,3.536757692396732e-05)%
(3501,4.125824596518624e-05)%
(4001,4.7148915006405154e-05)%
(4501,5.303958404762407e-05)%
(5001,5.893025308884299e-05)%
(5501,6.48209221300619e-05)%
(6001,7.071159117128083e-05)%
(6501,7.660226021249974e-05)%
(7001,8.249292925371866e-05)%
(7501,8.838359829493757e-05)%
(8001,9.42742673361565e-05)%
(8501,0.0001001649363773754)%
(9001,0.00010605560541859433)%
(9501,0.00011194627445981324)%
(10001,0.00011783694350103216)%
(10501,0.00012372761254225107)%
(11001,0.00012961828158347)%
(11501,0.00013550895062468892)%
(12001,0.00014139961966590784)%
(12501,0.00014729028870712674)%
(13001,0.00015318095774834566)%
(13501,0.00015907162678956458)%
(14001,0.0001649622958307835)%
(14501,0.0001708529648720024)%
(15001,0.00017674363391322132)%
(15501,0.00018263430295444025)%
(16001,0.00018852497199565917)%
(16501,0.00019441564103687807)%
(17001,0.000200306310078097)%
(17501,0.00020619697911931591)%
(18001,0.00021208764816053484)%
(18501,0.00021797831720175373)%
(19001,0.00022386898624297266)%
(19501,0.00022975965528419158)%
(20001,0.0002356503243254105)%
(20501,0.00024154099336662943)%
(21001,0.00024743166240784835)%
(21501,0.00025332233144906725)%
(22001,0.00025921300049028614)%
(22501,0.0002651036695315051)%
(23001,0.000270994338572724)%
(23501,0.00027688500761394294)%
(24001,0.00028277567665516184)%
(24501,0.00028866634569638073)%
(25001,0.0002945570147375997)%
(25501,0.0003004476837788186)%
(26001,0.0003063383528200375)%
(26501,0.0003122290218612564)%
(27001,0.0003181196909024753)%
(27501,0.00032401035994369427)%
(28001,0.00032990102898491317)%
(28501,0.00033579169802613206)%
(29001,0.000341682367067351)%
(29501,0.0003475730361085699)%
(30001,0.00035346370514978886)%
(30501,0.00035935437419100776)%
(31001,0.00036524504323222665)%
(31501,0.0003711357122734456)%
(32001,0.0003770263813146645)%
(32501,0.0003829170503558834)%
(33001,0.00038880771939710235)%
(33501,0.00039469838843832124)%
(34001,0.0004005890574795402)%
(34501,0.0004064797265207591)%
(35001,0.000412370395561978)%
(35501,0.00041826106460319694)%
(36001,0.00042415173364441583)%
(36501,0.0004300424026856348)%
(37001,0.0004359330717268537)%
(37501,0.0004418237407680726)%
(38001,0.0004477144098092915)%
(38501,0.0004536050788505104)%
(39001,0.0004594957478917293)%
(39501,0.00046538641693294827)%
(40001,0.00047127708597416716)%
(40501,0.0004771677550153861)%
(41001,0.000483058424056605)%
(41501,0.000488949093097824)%
(42001,0.0004948397621390428)%
(42501,0.0005007304311802618)%
(43001,0.0005066211002214807)%
(43501,0.0005125117692626995)%
(44001,0.0005184024383039185)%
(44501,0.0005242931073451374)%
(45001,0.0005301837763863564)%
(45501,0.0005360744454275752)%
(46001,0.0005419651144687942)%
(46501,0.0005478557835100131)%
(47001,0.000553746452551232)%
(47501,0.0005596371215924509)%
(48001,0.0005655277906336699)%
(48501,0.0005714184596748887)%
(49001,0.0005773091287161077)%
(49501,0.0005831997977573266)%
(50001,0.0005890904667985455)%
(50501,0.0005949811358397644)%
(51001,0.0006008718048809834)%
(51501,0.0006067624739222023)%
(52001,0.0006126531429634212)%
(52501,0.0006185438120046401)%
(53001,0.0006244344810458591)%
(53501,0.0006303251500870779)%
(54001,0.0006362158191282969)%
(54501,0.0006421064881695158)%
(55001,0.0006479971572107346)%
(55501,0.0006538878262519536)%
(56001,0.0006597784952931725)%
(56501,0.0006656691643343914)%
(57001,0.0006715598333756103)%
(57501,0.0006774505024168293)%
(58001,0.0006833411714580481)%
(58501,0.0006892318404992671)%
(59001,0.000695122509540486)%
(59501,0.000701013178581705)%
(60001,0.0007069038476229238)%
(60501,0.0007127945166641428)%
(61001,0.0007186851857053617)%
(61501,0.0007245758547465806)%
(62001,0.0007304665237877995)%
(62501,0.0007363571928290185)%
(63001,0.0007422478618702373)%
(63501,0.0007481385309114563)%
(64001,0.0007540291999526752)%
(64501,0.0007599198689938941)%
(65001,0.000765810538035113)%
(65501,0.000771701207076332)%
(66001,0.0007775918761175509)%
(66501,0.0007834825451587697)%
(67001,0.0007893732141999887)%
(67501,0.0007952638832412076)%
(68001,0.0008011545522824265)%
(68501,0.0008070452213236454)%
(69001,0.0008129358903648644)%
(69501,0.0008188265594060832)%
(70001,0.0008247172284473022)%
(70501,0.0008306078974885211)%
(71001,0.00083649856652974)%
(71501,0.0008423892355709589)%
(72001,0.0008482799046121779)%
(72501,0.0008541705736533968)%
(73001,0.0008600612426946157)%
(73501,0.0008659519117358346)%
(74001,0.0008718425807770536)%
(74501,0.0008777332498182724)%
(75001,0.0008836239188594914)%
(75501,0.0008895145879007103)%
(76001,0.0008954052569419292)%
(76501,0.0009012959259831481)%
(77001,0.0009071865950243671)%
(77501,0.0009130772640655859)%
(78001,0.0009189679331068048)%
(78501,0.0009248586021480238)%
(79001,0.0009307492711892427)%
(79501,0.0009366399402304616)%
(80001,0.0009425306092716805)%
(160001,0.0018850376558667073)%
(240001,0.002827544702461734)%
(320001,0.0037700517490567606)%
(400001,0.004712558795651787)%
(480001,0.005655065842246814)%
(560001,0.006597572888841841)%
(640001,0.007540079935436868)%
(720001,0.008482586982031894)%
(800001,0.00942509402862692)%
(880001,0.010367601075221947)%
(960001,0.011310108121816974)%
(1040001,0.012252615168412001)%
(1120001,0.013195122215007028)%
(1200001,0.014137629261602055)%
(1280001,0.015080136308197082)%
(1360001,0.01602264335479211)%
(1440001,0.016965150401387134)%
(1520001,0.017907657447982162)%
(1600001,0.018850164494577187)%
(1680001,0.019792671541172216)%
(1760001,0.02073517858776724)%
(1840001,0.02167768563436227)%
(1920001,0.022620192680957295)%
(2000001,0.023562699727552323)%
(2080001,0.02450520677414735)%
(2160001,0.025447713820742374)%
(2240001,0.026390220867337402)%
(2320001,0.027332727913932427)%
(2400001,0.028275234960527456)%
(2480001,0.02921774200712248)%
(2560001,0.03016024905371751)%
(2640001,0.031102756100312535)%
(2720001,0.03204526314690756)%
(2800001,0.03298777019350259)%
(2880001,0.03393027724009762)%
(2960001,0.03487278428669264)%
(3040001,0.03581529133328767)%
(3120001,0.036757798379882696)%
(3200001,0.037700305426477725)%
(3280001,0.038642812473072746)%
(3360001,0.039585319519667775)%
(3440001,0.0405278265662628)%
(3520001,0.04147033361285783)%
(3600001,0.042412840659452854)%
(3680001,0.04335534770604788)%
(3760001,0.04429785475264291)%
(3840001,0.04524036179923794)%
(3920001,0.04618286884583296)%
(4000001,0.04712537589242799)%
(4080001,0.04806788293902302)%
(4160001,0.04901038998561804)%
(4240001,0.04995289703221307)%
(4320001,0.0508954040788081)%
(4400001,0.051837911125403126)%
(4480001,0.05278041817199815)%
(4560001,0.053722925218593176)%
(4640001,0.054665432265188205)%
(4720001,0.05560793931178323)%
(4800001,0.056550446358378255)%
(4880001,0.057492953404973283)%
(4960001,0.05843546045156831)%
(5040001,0.059377967498163334)%
(5120001,0.06032047454475836)%
(5200001,0.06126298159135339)%
(5280001,0.06220548863794842)%
(5360001,0.06314799568454345)%
(5440001,0.06409050273113848)%
(5520001,0.06503300977773349)%
(5600001,0.06597551682432852)%
(5680001,0.06691802387092355)%
(5760001,0.06786053091751858)%
(5840001,0.0688030379641136)%
(5920001,0.06974554501070863)%
(6000001,0.07068805205730366)%
(6080001,0.07163055910389868)%
(6160001,0.0725730661504937)%
(6240001,0.07351557319708873)%
(6320001,0.07445808024368376)%
(6400001,0.07540058729027879)%
(6480001,0.07634309433687382)%
(6560001,0.07728560138346885)%
(6640001,0.07822810843006388)%
(6720001,0.07917061547665889)%
(6800001,0.08011312252325392)%
(6880001,0.08105562956984895)%
(6960001,0.08199813661644398)%
(7040001,0.08294064366303901)%
(7120001,0.08388315070963404)%
(7200001,0.08482565775622906)%
(7280001,0.08576816480282408)%
(7360001,0.08671067184941911)%
(7440001,0.08765317889601414)%
(7520001,0.08859568594260916)%
(7600001,0.0895381929892042)%
(7680001,0.09048070003579922)%
(7760001,0.09142320708239425)%
(7840001,0.09236571412898927)%
(7920001,0.0933082211755843)%
(8000001,0.09425072822217932)%
(8080001,0.09519323526877435)%
(8160001,0.09613574231536938)%
(8240001,0.09707824936196441)%
(8320001,0.09802075640855944)%
(8400001,0.09896326345515447)%
(8480001,0.09990577050174948)%
(8560001,0.10084827754834451)%
(8640001,0.10179078459493954)%
(8720001,0.10273329164153457)%
(8800001,0.1036757986881296)%
(8880001,0.10461830573472462)%
(8960001,0.10556081278131965)%
(9040001,0.10650331982791467)%
(9120001,0.1074458268745097)%
(9200001,0.10838833392110472)%
(9280001,0.10933084096769975)%
(9360001,0.11027334801429478)%
(9440001,0.11121585506088981)%
(9520001,0.11215836210748484)%
(9600001,0.11310086915407985)%
(9680001,0.11404337620067488)%
(9760001,0.11498588324726991)%
(9840001,0.11592839029386494)%
(9920001,0.11687089734045997)%
(10000001,0.117813404387055)%
(10080001,0.11875591143365002)%
(10160001,0.11969841848024505)%
(10240001,0.12064092552684007)%
(10320001,0.1215834325734351)%
(10400001,0.12252593962003012)%
(10480001,0.12346844666662515)%
(10560001,0.12441095371322018)%
(10640001,0.1253534607598152)%
(10720001,0.12629596780641023)%
(10800001,0.12723847485300527)%
(10880001,0.12818098189960028)%
(10960001,0.12912348894619533)%
(11040001,0.13006599599279034)%
(11120001,0.13100850303938535)%
(11200001,0.1319510100859804)%
(11280001,0.1328935171325754)%
(11360001,0.13383602417917045)%
(11440001,0.13477853122576547)%
(11520001,0.1357210382723605)%
(11600001,0.13666354531895553)%
(11680001,0.13760605236555054)%
(11760001,0.13854855941214558)%
(11840001,0.1394910664587406)%
(11920001,0.14043357350533564)%
(12000001,0.14137608055193066)%
(12080001,0.1423185875985257)%
(12160001,0.1432610946451207)%
(12240001,0.14420360169171575)%
(12320001,0.14514610873831077)%
(12400001,0.14608861578490578)%
(12480001,0.14703112283150083)%
(12560001,0.14797362987809584)%
(12640001,0.14891613692469088)%
(12720001,0.1498586439712859)%
(12800001,0.15080115101788094)%
(12880001,0.15174365806447596)%
(12960001,0.15268616511107097)%
(13040001,0.153628672157666)%
(13120001,0.15457117920426103)%
(13200001,0.15551368625085607)%
(13280001,0.15645619329745108)%
(13360001,0.15739870034404613)%
(13440001,0.15834120739064114)%
(13520001,0.15928371443723616)%
(13600001,0.1602262214838312)%
(13680001,0.16116872853042621)%
(13760001,0.16211123557702126)%
(13840001,0.16305374262361627)%
(13920001,0.1639962496702113)%
(14000001,0.16493875671680633)%
(14080001,0.16588126376340134)%
(14160001,0.16682377080999639)%
(14240001,0.1677662778565914)%
(14320001,0.16870878490318644)%
(14400001,0.16965129194978146)%
(14480001,0.1705937989963765)%
(14560001,0.17153630604297151)%
(14640001,0.17247881308956653)%
(14720001,0.17342132013616157)%
(14800001,0.1743638271827566)%
(14880001,0.17530633422935163)%
(14960001,0.17624884127594664)%
(15040001,0.1771913483225417)%
(15120001,0.1781338553691367)%
(15200001,0.17907636241573172)%
(15280001,0.18001886946232676)%
(15360001,0.18096137650892177)%
(15440001,0.18190388355551682)%
(15520001,0.18284639060211183)%
(15600001,0.18378889764870687)%
(15680001,0.1847314046953019)%
(15760001,0.18567391174189693)%
(15840001,0.18661641878849194)%
(15920001,0.18755892583508696)%
(16000001,0.188501432881682)%
(16080001,0.18944393992827702)%
(16160001,0.19038644697487206)%
(16240001,0.19132895402146707)%
(16320001,0.19227146106806212)%
(16400001,0.19321396811465713)%
(16480001,0.19415647516125215)%
(16560001,0.1950989822078472)%
(16640001,0.1960414892544422)%
(16720001,0.19698399630103725)%
(16800001,0.19792650334763226)%
(16880001,0.1988690103942273)%
(16960001,0.19981151744082232)%
(17040001,0.20075402448741733)%
(17120001,0.20169653153401237)%
(17200001,0.2026390385806074)%
(17280001,0.20358154562720243)%
(17360001,0.20452405267379745)%
(17440001,0.2054665597203925)%
(17520001,0.2064090667669875)%
(17600001,0.20735157381358252)%
(17680001,0.20829408086017756)%
(17760001,0.20923658790677258)%
(17840001,0.21017909495336762)%
(17920001,0.21112160199996263)%
(18000001,0.21206410904655768)%
(18080001,0.2130066160931527)%
(18160001,0.2139491231397477)%
(18240001,0.21489163018634275)%
(18320001,0.21583413723293776)%
(18400001,0.2167766442795328)%
(18480001,0.21771915132612782)%
(18560001,0.21866165837272286)%
(18640001,0.21960416541931788)%
(18720001,0.22054667246591292)%
(18800001,0.22148917951250793)%
(18880001,0.22243168655910295)%
(18960001,0.223374193605698)%
(19040001,0.224316700652293)%
(19120001,0.22525920769888805)%
(19200001,0.22620171474548306)%
(19280001,0.2271442217920781)%
(19360001,0.22808672883867312)%
(19440001,0.22902923588526813)%
(19520001,0.22997174293186318)%
(19600001,0.2309142499784582)%
(19680001,0.23185675702505323)%
(19760001,0.23279926407164825)%
(19840001,0.2337417711182433)%
(19920001,0.2346842781648383)%
(20000001,0.23562678521143332)%
(20080001,0.23656929225802836)%
(20160001,0.23751179930462338)%
(20240001,0.23845430635121842)%
(20320001,0.23939681339781343)%
(20400001,0.24033932044440848)%
(20480001,0.2412818274910035)%
(20560001,0.2422243345375985)%
(20640001,0.24316684158419355)%
(20720001,0.24410934863078856)%
(20800001,0.2450518556773836)%
(20880001,0.24599436272397862)%
(20960001,0.24693686977057366)%
(21040001,0.24787937681716868)%
(21120001,0.2488218838637637)%
(21200001,0.24976439091035874)%
(21280001,0.2507068979569538)%
(21360001,0.25164940500354877)%
(21440001,0.2525919120501438)%
(21520001,0.25353441909673885)%
(21600001,0.2544769261433339)%
(21680001,0.2554194331899289)%
(21760001,0.2563619402365239)%
(21840001,0.25730444728311896)%
(21920001,0.25824695432971395)%
(22000001,0.259189461376309)%
(22080001,0.26013196842290404)%
(22160001,0.2610744754694991)%
(22240001,0.26201698251609407)%
(22320001,0.2629594895626891)%
(22400001,0.26390199660928415)%
(22480001,0.26484450365587914)%
(22560001,0.2657870107024742)%
(22640001,0.2667295177490692)%
(22720001,0.26767202479566427)%
(22800001,0.26861453184225925)%
(22880001,0.2695570388888543)%
(22960001,0.27049954593544934)%
(23040001,0.2714420529820443)%
(23120001,0.27238456002863937)%
(23200001,0.2733270670752344)%
(23280001,0.27426957412182945)%
(23360001,0.27521208116842444)%
(23440001,0.2761545882150195)%
(23520001,0.2770970952616145)%
(23600001,0.2780396023082095)%
(23680001,0.27898210935480455)%
(23760001,0.2799246164013996)%
(23840001,0.28086712344799464)%
(23920001,0.2818096304945896)%
(24000001,0.28275213754118467)%
(24080001,0.2836946445877797)%
(24160001,0.2846371516343747)%
(24240001,0.28557965868096974)%
(24320001,0.2865221657275648)%
(24400001,0.2874646727741598)%
(24480001,0.2884071798207548)%
(24560001,0.28934968686734985)%
(24640001,0.2902921939139449)%
(24720001,0.2912347009605399)%
(24800001,0.2921772080071349)%
(24880001,0.29311971505372997)%
(24960001,0.294062222100325)%
(25040001,0.29500472914692)%
(25120001,0.29594723619351504)%
(25200001,0.2968897432401101)%
(25280001,0.29783225028670507)%
(25360001,0.2987747573333001)%
(25440001,0.29971726437989515)%
(25520001,0.3006597714264902)%
(25600001,0.3016022784730852)%
(25680001,0.3025447855196802)%
(25760001,0.30348729256627527)%
(25840001,0.30442979961287026)%
(25920001,0.3053723066594653)%
(26000001,0.30631481370606034)%
(26080001,0.3072573207526554)%
(26160001,0.30819982779925037)%
(26240001,0.3091423348458454)%
(26320001,0.31008484189244045)%
(26400001,0.31102734893903544)%
(26480001,0.3119698559856305)%
(26560001,0.3129123630322255)%
(26640001,0.31385487007882057)%
(26720001,0.31479737712541556)%
(26800001,0.3157398841720106)%
(26880001,0.31668239121860564)%
(26960001,0.3176248982652007)%
(27040001,0.31856740531179567)%
(27120001,0.3195099123583907)%
(27200001,0.32045241940498576)%
(27280001,0.32139492645158074)%
(27360001,0.3223374334981758)%
(27440001,0.3232799405447708)%
(27520001,0.32422244759136587)%
(27600001,0.32516495463796086)%
(27680001,0.3261074616845559)%
(27760001,0.32704996873115094)%
(27840001,0.32799247577774593)%
(27920001,0.32893498282434097)%
(28000001,0.329877489870936)%
(28080001,0.33081999691753106)%
(28160001,0.33176250396412604)%
(28240001,0.3327050110107211)%
(28320001,0.33364751805731613)%
(28400001,0.3345900251039111)%
(28480001,0.33553253215050616)%
(28560001,0.3364750391971012)%
(28640001,0.33741754624369624)%
(28720001,0.33836005329029123)%
(28800001,0.33930256033688627)%
(28880001,0.3402450673834813)%
(28960001,0.3411875744300763)%
(29040001,0.34213008147667134)%
(29120001,0.3430725885232664)%
(29200001,0.34401509556986143)%
(29280001,0.3449576026164564)%
(29360001,0.34590010966305146)%
(29440001,0.3468426167096465)%
(29520001,0.3477851237562415)%
(29600001,0.34872763080283653)%
(29680001,0.3496701378494316)%
(29760001,0.3506126448960266)%
(29840001,0.3515551519426216)%
(29920001,0.35249765898921664)%
(30000001,0.3534401660358117)%
(30080001,0.3543826730824067)%
(30160001,0.3553251801290017)%
(30240001,0.35626768717559676)%
(30320001,0.3572101942221918)%
(30400001,0.3581527012687868)%
(30480001,0.35909520831538183)%
(30560001,0.3600377153619769)%
(30640001,0.36098022240857186)%
(30720001,0.3619227294551669)%
(30800001,0.36286523650176195)%
(30880001,0.363807743548357)%
(30960001,0.364750250594952)%
(31040001,0.365692757641547)%
(31120001,0.36663526468814206)%
(31200001,0.36757777173473705)%
(31280001,0.3685202787813321)%
(31360001,0.36946278582792713)%
(31440001,0.3704052928745222)%
(31520001,0.37134779992111716)%
(31600001,0.3722903069677122)%
(31680001,0.37323281401430725)%
(31760001,0.37417532106090223)%
(31840001,0.3751178281074973)%
(31920001,0.3760603351540923)%
(32000001,0.37700284220068736)%
(32080001,0.37794534924728235)%
(32160001,0.3788878562938774)%
(32240001,0.37983036334047243)%
(32320001,0.3807728703870674)%
(32400001,0.38171537743366246)%
(32480001,0.3826578844802575)%
(32560001,0.38360039152685255)%
(32640001,0.38454289857344753)%
(32720001,0.3854854056200426)%
(32800001,0.3864279126666376)%
(32880001,0.38737041971323266)%
(32960001,0.38831292675982765)%
(33040001,0.3892554338064227)%
(33120001,0.39019794085301773)%
(33200001,0.3911404478996127)%
(33280001,0.39208295494620776)%
(33360001,0.3930254619928028)%
(33440001,0.39396796903939785)%
(33520001,0.39491047608599283)%
(33600001,0.3958529831325879)%
(33680001,0.3967954901791829)%
(33760001,0.3977379972257779)%
(33840001,0.39868050427237295)%
(33920001,0.399623011318968)%
(34000001,0.40056551836556303)%
(34080001,0.401508025412158)%
(34160001,0.40245053245875306)%
(34240001,0.4033930395053481)%
(34320001,0.4043355465519431)%
(34400001,0.40527805359853813)%
(34480001,0.4062205606451332)%
(34560001,0.4071630676917282)%
(34640001,0.4081055747383232)%
(34720001,0.40904808178491825)%
(34800001,0.4099905888315133)%
(34880001,0.4109330958781083)%
(34960001,0.4118756029247033)%
(35040001,0.41281810997129836)%
(35120001,0.4137606170178934)%
(35200001,0.4147031240644884)%
(35280001,0.41564563111108344)%
(35360001,0.4165881381576785)%
(35440001,0.41753064520427347)%
(35520001,0.4184731522508685)%
(35600001,0.41941565929746355)%
(35680001,0.4203581663440586)%
(35760001,0.4213006733906536)%
(35840001,0.4222431804372486)%
(35920001,0.42318568748384366)%
(36000001,0.42412819453043865)%
(36080001,0.4250707015770337)%
(36160001,0.42601320862362874)%
(36240001,0.4269557156702238)%
(36320001,0.42789822271681877)%
(36400001,0.4288407297634138)%
(36480001,0.42978323681000885)%
(36560001,0.43072574385660384)%
(36640001,0.4316682509031989)%
(36720001,0.4326107579497939)%
(36800001,0.43355326499638897)%
(36880001,0.43449577204298395)%
(36960001,0.435438279089579)%
(37040001,0.43638078613617404)%
(37120001,0.437323293182769)%
(37200001,0.43826580022936407)%
(37280001,0.4392083072759591)%
(37360001,0.44015081432255415)%
(37440001,0.44109332136914914)%
(37520001,0.4420358284157442)%
(37600001,0.4429783354623392)%
(37680001,0.4439208425089342)%
(37760001,0.44486334955552925)%
(37840001,0.4458058566021243)%
(37920001,0.44674836364871934)%
(38000001,0.4476908706953143)%
(38080001,0.44863337774190937)%
(38160001,0.4495758847885044)%
(38240001,0.4505183918350994)%
(38320001,0.45146089888169444)%
(38400001,0.4524034059282895)%
(38480001,0.4533459129748845)%
(38560001,0.4542884200214795)%
(38640001,0.45523092706807455)%
(38720001,0.4561734341146696)%
(38800001,0.4571159411612646)%
(38880001,0.4580584482078596)%
(38960001,0.45900095525445467)%
(39040001,0.4599434623010497)%
(39120001,0.4608859693476447)%
(39200001,0.46182847639423974)%
(39280001,0.4627709834408348)%
(39360001,0.4637134904874298)%
(39440001,0.4646559975340248)%
(39520001,0.46559850458061985)%
(39600001,0.4665410116272149)%
(39680001,0.4674835186738099)%
(39760001,0.4684260257204049)%
(39840001,0.46936853276699997)%
(39920001,0.470311039813595)%
(40000001,0.47125354686019)%
(40080001,0.47219605390678504)%
(40160001,0.4731385609533801)%
(40240001,0.47408106799997507)%
(40320001,0.4750235750465701)%
(40400001,0.47596608209316515)%
(40480001,0.4769085891397602)%
(40560001,0.4778510961863552)%
(40640001,0.4787936032329502)%
(40720001,0.47973611027954527)%
(40800001,0.48067861732614026)%
(40880001,0.4816211243727353)%
(40960001,0.48256363141933034)%
(41040001,0.4835061384659254)%
(41120001,0.48444864551252037)%
(41200001,0.4853911525591154)%
(41280001,0.48633365960571046)%
(41360001,0.48727616665230544)%
(41440001,0.4882186736989005)%
(41520001,0.4891611807454955)%
(41600001,0.49010368779209057)%
(41680001,0.49104619483868556)%
(41760001,0.4919887018852806)%
(41840001,0.49293120893187564)%
(41920001,0.49387371597847063)%
(42000001,0.49481622302506567)%
(42080001,0.4957587300716607)%
(42160001,0.49670123711825576)%
(42240001,0.49764374416485074)%
(42320001,0.4985862512114458)%
(42400001,0.49952875825804083)%
(42480001,0.5004712653046358)%
(42560001,0.5014137723512309)%
(42640001,0.5023562793978259)%
(42720001,0.5032987864444209)%
(42800001,0.504241293491016)%
(42880001,0.505183800537611)%
(42960001,0.506126307584206)%
(43040001,0.507068814630801)%
(43120001,0.508011321677396)%
(43200001,0.5089538287239911)%
(43280001,0.5098963357705861)%
(43360001,0.5108388428171812)%
(43440001,0.5117813498637762)%
(43520001,0.5127238569103711)%
(43600001,0.5136663639569662)%
(43680001,0.5146088710035612)%
(43760001,0.5155513780501563)%
(43840001,0.5164938850967513)%
(43920001,0.5174363921433464)%
(44000001,0.5183788991899414)%
(44080001,0.5193214062365363)%
(44160001,0.5202639132831314)%
(44240001,0.5212064203297264)%
(44320001,0.5221489273763215)%
(44400001,0.5230914344229165)%
(44480001,0.5240339414695115)%
(44560001,0.5249764485161066)%
(44640001,0.5259189555627015)%
(44720001,0.5268614626092966)%
(44800001,0.5278039696558916)%
(44880001,0.5287464767024866)%
(44960001,0.5296889837490817)%
(45040001,0.5306314907956767)%
(45120001,0.5315739978422718)%
(45200001,0.5325165048888667)%
(45280001,0.5334590119354617)%
(45360001,0.5344015189820568)%
(45440001,0.5353440260286518)%
(45520001,0.5362865330752469)%
(45600001,0.5372290401218419)%
(45680001,0.538171547168437)%
(45760001,0.5391140542150319)%
(45840001,0.5400565612616269)%
(45920001,0.540999068308222)%
(46000001,0.541941575354817)%
(46080001,0.5428840824014121)%
(46160001,0.5438265894480071)%
(46240001,0.5447690964946021)%
(46320001,0.5457116035411971)%
(46400001,0.5466541105877921)%
(46480001,0.5475966176343872)%
(46560001,0.5485391246809822)%
(46640001,0.5494816317275772)%
(46720001,0.5504241387741723)%
(46800001,0.5513666458207673)%
(46880001,0.5523091528673623)%
(46960001,0.5532516599139573)%
(47040001,0.5541941669605523)%
(47120001,0.5551366740071474)%
(47200001,0.5560791810537424)%
(47280001,0.5570216881003375)%
(47360001,0.5579641951469325)%
(47440001,0.5589067021935274)%
(47520001,0.5598492092401225)%
(47600001,0.5607917162867175)%
(47680001,0.5617342233333126)%
(47760001,0.5626767303799076)%
(47840001,0.5636192374265027)%
(47920001,0.5645617444730977)%
(48000001,0.5655042515196926)%
(48080001,0.5664467585662877)%
(48160001,0.5673892656128827)%
(48240001,0.5683317726594778)%
(48320001,0.5692742797060728)%
(48400001,0.5702167867526678)%
(48480001,0.5711592937992629)%
(48560001,0.5721018008458578)%
(48640001,0.5730443078924529)%
(48720001,0.5739868149390479)%
(48800001,0.574929321985643)%
(48880001,0.575871829032238)%
(48960001,0.576814336078833)%
(49040001,0.5777568431254281)%
(49120001,0.578699350172023)%
(49200001,0.579641857218618)%
(49280001,0.5805843642652131)%
(49360001,0.5815268713118081)%
(49440001,0.5824693783584032)%
(49520001,0.5834118854049982)%
(49600001,0.5843543924515933)%
(49680001,0.5852968994981882)%
(49760001,0.5862394065447832)%
(49840001,0.5871819135913783)%
(49920001,0.5881244206379733)%
(50000001,0.5890669276845684)%
(50080001,0.5900094347311634)%
(50160001,0.5909519417777584)%
(50240001,0.5918944488243534)%
(50320001,0.5928369558709484)%
(50400001,0.5937794629175435)%
(50480001,0.5947219699641385)%
(50560001,0.5956644770107336)%
(50640001,0.5966069840573286)%
(50720001,0.5975494911039236)%
(50800001,0.5984919981505186)%
(50880001,0.5994345051971136)%
(50960001,0.6003770122437087)%
(51040001,0.6013195192903037)%
(51120001,0.6022620263368987)%
(51200001,0.6032045333834938)%
(51280001,0.6041470404300888)%
(51360001,0.6050895474766838)%
(51440001,0.6060320545232788)%
(51520001,0.6069745615698738)%
(51600001,0.6079170686164689)%
(51680001,0.6088595756630639)%
(51760001,0.609802082709659)%
(51840001,0.610744589756254)%
(51920001,0.6116870968028489)%
(52000001,0.612629603849444)%
(52080001,0.613572110896039)%
(52160001,0.6145146179426341)%
(52240001,0.6154571249892291)%
(52320001,0.6163996320358242)%
(52400001,0.6173421390824192)%
(52480001,0.6182846461290141)%
(52560001,0.6192271531756092)%
(52640001,0.6201696602222042)%
(52720001,0.6211121672687993)%
(52800001,0.6220546743153943)%
(52880001,0.6229971813619893)%
(52960001,0.6239396884085844)%
(53040001,0.6248821954551793)%
(53120001,0.6258247025017744)%
(53200001,0.6267672095483694)%
(53280001,0.6277097165949644)%
(53360001,0.6286522236415595)%
(53440001,0.6295947306881545)%
(53520001,0.6305372377347496)%
(53600001,0.6314797447813445)%
(53680001,0.6324222518279395)%
(53760001,0.6333647588745346)%
(53840001,0.6343072659211296)%
(53920001,0.6352497729677247)%
(54000001,0.6361922800143197)%
(54080001,0.6371347870609148)%
(54160001,0.6380772941075097)%
(54240001,0.6390198011541047)%
(54320001,0.6399623082006998)%
(54400001,0.6409048152472948)%
(54480001,0.6418473222938899)%
(54560001,0.6427898293404849)%
(54640001,0.6437323363870799)%
(54720001,0.6446748434336749)%
(54800001,0.6456173504802699)%
(54880001,0.646559857526865)%
(54960001,0.64750236457346)%
(55040001,0.648444871620055)%
(55120001,0.6493873786666501)%
(55200001,0.6503298857132451)%
(55280001,0.6512723927598402)%
(55360001,0.6522148998064351)%
(55440001,0.6531574068530301)%
(55520001,0.6540999138996252)%
(55600001,0.6550424209462202)%
(55680001,0.6559849279928153)%
(55760001,0.6569274350394103)%
(55840001,0.6578699420860054)%
(55920001,0.6588124491326003)%
(56000001,0.6597549561791953)%
(56080001,0.6606974632257904)%
(56160001,0.6616399702723854)%
(56240001,0.6625824773189805)%
(56320001,0.6635249843655755)%
(56400001,0.6644674914121705)%
(56480001,0.6654099984587655)%
(56560001,0.6663525055053605)%
(56640001,0.6672950125519556)%
(56720001,0.6682375195985506)%
(56800001,0.6691800266451456)%
(56880001,0.6701225336917407)%
(56960001,0.6710650407383357)%
(57040001,0.6720075477849307)%
(57120001,0.6729500548315257)%
(57200001,0.6738925618781207)%
(57280001,0.6748350689247158)%
(57360001,0.6757775759713108)%
(57440001,0.6767200830179059)%
(57520001,0.6776625900645009)%
(57600001,0.6786050971110958)%
(57680001,0.6795476041576909)%
(57760001,0.6804901112042859)%
(57840001,0.681432618250881)%
(57920001,0.682375125297476)%
(58000001,0.6833176323440711)%
(58080001,0.6842601393906661)%
(58160001,0.685202646437261)%
(58240001,0.6861451534838561)%
(58320001,0.6870876605304511)%
(58400001,0.6880301675770462)%
(58480001,0.6889726746236412)%
(58560001,0.6899151816702362)%
(58640001,0.6908576887168313)%
(58720001,0.6918001957634262)%
(58800001,0.6927427028100213)%
(58880001,0.6936852098566163)%
(58960001,0.6946277169032113)%
(59040001,0.6955702239498064)%
(59120001,0.6965127309964014)%
(59200001,0.6974552380429965)%
(59280001,0.6983977450895914)%
(59360001,0.6993402521361864)%
(59440001,0.7002827591827815)%
(59520001,0.7012252662293765)%
(59600001,0.7021677732759716)%
(59680001,0.7031102803225666)%
(59760001,0.7040527873691617)%
(59840001,0.7049952944157566)%
(59920001,0.7059378014623516)%
(60000001,0.7068803085089467)%
(60080001,0.7078228155555417)%
(60160001,0.7087653226021368)%
(60240001,0.7097078296487318)%
(60320001,0.7106503366953268)%
(60400001,0.7115928437419218)%
(60480001,0.7125353507885168)%
(60560001,0.7134778578351119)%
(60640001,0.7144203648817069)%
(60720001,0.715362871928302)%
(60800001,0.716305378974897)%
(60880001,0.717247886021492)%
(60960001,0.718190393068087)%
(61040001,0.719132900114682)%
(61120001,0.720075407161277)%
(61200001,0.7210179142078721)%
(61280001,0.7219604212544671)%
(61360001,0.7229029283010622)%
(61440001,0.7238454353476572)%
(61520001,0.7247879423942521)%
(61600001,0.7257304494408472)%
(61680001,0.7266729564874422)%
(61760001,0.7276154635340373)%
(61840001,0.7285579705806323)%
(61920001,0.7295004776272274)%
(62000001,0.7304429846738224)%
(62080001,0.7313854917204173)%
(62160001,0.7323279987670124)%
(62240001,0.7332705058136074)%
(62320001,0.7342130128602025)%
(62400001,0.7351555199067975)%
(62480001,0.7360980269533925)%
(62560001,0.7370405339999876)%
(62640001,0.7379830410465825)%
(62720001,0.7389255480931776)%
(62800001,0.7398680551397726)%
(62880001,0.7408105621863676)%
(62960001,0.7417530692329627)%
(63040001,0.7426955762795577)%
(63120001,0.7436380833261528)%
(63200001,0.7445805903727477)%
(63280001,0.7455230974193428)%
(63360001,0.7464656044659378)%
(63440001,0.7474081115125328)%
(63520001,0.7483506185591279)%
(63600001,0.7492931256057229)%
(63680001,0.750235632652318)%
(63760001,0.7511781396989129)%
(63840001,0.7521206467455079)%
(63920001,0.753063153792103)%
(64000001,0.754005660838698)%
(64080001,0.7549481678852931)%
(64160001,0.7558906749318881)%
(64240001,0.7568331819784831)%
(64320001,0.7577756890250781)%
(64400001,0.7587181960716731)%
(64480001,0.7596607031182682)%
(64560001,0.7606032101648632)%
(64640001,0.7615457172114583)%
(64720001,0.7624882242580533)%
(64800001,0.7634307313046483)%
(64880001,0.7643732383512433)%
(64960001,0.7653157453978383)%
(65040001,0.7662582524444334)%
(65120001,0.7672007594910284)%
(65200001,0.7681432665376234)%
(65280001,0.7690857735842185)%
(65360001,0.7700282806308135)%
(65440001,0.7709707876774085)%
(65520001,0.7719132947240035)%
(65600001,0.7728558017705985)%
(65680001,0.7737983088171936)%
(65760001,0.7747408158637886)%
(65840001,0.7756833229103837)%
(65920001,0.7766258299569787)%
(66000001,0.7775683370035736)%
(66080001,0.7785108440501687)%
(66160001,0.7794533510967637)%
(66240001,0.7803958581433588)%
(66320001,0.7813383651899538)%
(66400001,0.7822808722365489)%
(66480001,0.7832233792831439)%
(66560001,0.7841658863297388)%
(66640001,0.7851083933763339)%
(66720001,0.7860509004229289)%
(66800001,0.786993407469524)%
(66880001,0.787935914516119)%
(66960001,0.788878421562714)%
(67040001,0.7898209286093091)%
(67120001,0.790763435655904)%
(67200001,0.791705942702499)%
(67280001,0.7926484497490941)%
(67360001,0.7935909567956891)%
(67440001,0.7945334638422842)%
(67520001,0.7954759708888792)%
(67600001,0.7964184779354743)%
(67680001,0.7973609849820692)%
(67760001,0.7983034920286642)%
(67840001,0.7992459990752593)%
(67920001,0.8001885061218543)%
(68000001,0.8011310131684494)%
(68080001,0.8020735202150444)%
(68160001,0.8030160272616395)%
(68240001,0.8039585343082345)%
(68320001,0.8049010413548294)%
(68400001,0.8058435484014245)%
(68480001,0.8067860554480195)%
(68560001,0.8077285624946146)%
(68640001,0.8086710695412096)%
(68720001,0.8096135765878046)%
(68800001,0.8105560836343997)%
(68880001,0.8114985906809946)%
(68960001,0.8124410977275897)%
(69040001,0.8133836047741847)%
(69120001,0.8143261118207797)%
(69200001,0.8152686188673748)%
(69280001,0.8162111259139698)%
(69360001,0.8171536329605649)%
(69440001,0.8180961400071598)%
(69520001,0.8190386470537548)%
(69600001,0.8199811541003499)%
(69680001,0.8209236611469449)%
(69760001,0.82186616819354)%
(69840001,0.822808675240135)%
(69920001,0.82375118228673)%
(70000001,0.824693689333325)%
(70080001,0.82563619637992)%
(70160001,0.8265787034265151)%
(70240001,0.8275212104731101)%
(70320001,0.8284637175197052)%
(70400001,0.8294062245663002)%
(70480001,0.8303487316128952)%
(70560001,0.8312912386594902)%
(70640001,0.8322337457060852)%
(70720001,0.8331762527526803)%
(70800001,0.8341187597992753)%
(70880001,0.8350612668458703)%
(70960001,0.8360037738924654)%
(71040001,0.8369462809390604)%
(71120001,0.8378887879856554)%
(71200001,0.8388312950322504)%
(71280001,0.8397738020788454)%
(71360001,0.8407163091254405)%
(71440001,0.8416588161720355)%
(71520001,0.8426013232186306)%
(71600001,0.8435438302652256)%
(71680001,0.8444863373118205)%
(71760001,0.8454288443584156)%
(71840001,0.8463713514050106)%
(71920001,0.8473138584516057)%
(72000001,0.8482563654982007)%
(72080001,0.8491988725447958)%
(72160001,0.8501413795913908)%
(72240001,0.8510838866379857)%
(72320001,0.8520263936845808)%
(72400001,0.8529689007311758)%
(72480001,0.8539114077777709)%
(72560001,0.8548539148243659)%
(72640001,0.8557964218709609)%
(72720001,0.856738928917556)%
(72800001,0.8576814359641509)%
(72880001,0.858623943010746)%
(72960001,0.859566450057341)%
(73040001,0.860508957103936)%
(73120001,0.8614514641505311)%
(73200001,0.8623939711971261)%
(73280001,0.8633364782437212)%
(73360001,0.8642789852903161)%
(73440001,0.8652214923369111)%
(73520001,0.8661639993835062)%
(73600001,0.8671065064301012)%
(73680001,0.8680490134766963)%
(73760001,0.8689915205232913)%
(73840001,0.8699340275698864)%
(73920001,0.8708765346164813)%
(74000001,0.8718190416630763)%
(74080001,0.8727615487096714)%
(74160001,0.8737040557562664)%
(74240001,0.8746465628028615)%
(74320001,0.8755890698494565)%
(74400001,0.8765315768960515)%
(74480001,0.8774740839426465)%
(74560001,0.8784165909892415)%
(74640001,0.8793590980358366)%
(74720001,0.8803016050824316)%
(74800001,0.8812441121290266)%
(74880001,0.8821866191756217)%
(74960001,0.8831291262222167)%
(75040001,0.8840716332688117)%
(75120001,0.8850141403154067)%
(75200001,0.8859566473620017)%
(75280001,0.8868991544085968)%
(75360001,0.8878416614551918)%
(75440001,0.8887841685017869)%
(75520001,0.8897266755483819)%
(75600001,0.8906691825949768)%
(75680001,0.8916116896415719)%
(75760001,0.8925541966881669)%
(75840001,0.893496703734762)%
(75920001,0.894439210781357)%
(76000001,0.8953817178279521)%
(76080001,0.8963242248745471)%
(76160001,0.897266731921142)%
(76240001,0.8982092389677371)%
(76320001,0.8991517460143321)%
(76400001,0.9000942530609272)%
(76480001,0.9010367601075222)%
(76560001,0.9019792671541172)%
(76640001,0.9029217742007123)%
(76720001,0.9038642812473072)%
(76800001,0.9048067882939023)%
(76880001,0.9057492953404973)%
(76960001,0.9066918023870923)%
(77040001,0.9076343094336874)%
(77120001,0.9085768164802824)%
(77200001,0.9095193235268775)%
(77280001,0.9104618305734724)%
(77360001,0.9114043376200675)%
(77440001,0.9123468446666625)%
(77520001,0.9132893517132575)%
(77600001,0.9142318587598526)%
(77680001,0.9151743658064476)%
(77760001,0.9161168728530427)%
(77840001,0.9170593798996376)%
(77920001,0.9180018869462326)%
(78000001,0.9189443939928277)%
(78080001,0.9198869010394227)%
(78160001,0.9208294080860178)%
(78240001,0.9217719151326128)%
(78320001,0.9227144221792078)%
(78400001,0.9236569292258028)%
(78480001,0.9245994362723978)%
(78560001,0.9255419433189929)%
(78640001,0.9264844503655879)%
(78720001,0.927426957412183)%
(78800001,0.928369464458778)%
(78880001,0.929311971505373)%
(78960001,0.930254478551968)%
(79040001,0.931196985598563)%
(79120001,0.932139492645158)%
(79200001,0.9330819996917531)%
(79280001,0.9340245067383481)%
(79360001,0.9349670137849432)%
(79440001,0.9359095208315382)%
(79520001,0.9368520278781332)%
(79600001,0.9377945349247282)%
(79680001,0.9387370419713232)%
(79760001,0.9396795490179183)%
(79840001,0.9406220560645133)%
(79920001,0.9415645631111084)%
(80000001,0.9425070701577034)%
(80080001,0.9434495772042983)%
(80160001,0.9443920842508934)%
(80240001,0.9453345912974884)%
(80320001,0.9462770983440835)%
(80400001,0.9472196053906785)%
(80480001,0.9481621124372736)%
(80560001,0.9491046194838686)%
(80640001,0.9500471265304636)%
(80720001,0.9509896335770586)%
(80800001,0.9519321406236536)%
(80880001,0.9528746476702487)%
(80960001,0.9538171547168437)%
(81040001,0.9547596617634387)%
(81120001,0.9557021688100338)%
(81200001,0.9566446758566288)%
(81280001,0.9575871829032238)%
(81360001,0.9585296899498188)%
(81440001,0.9594721969964138)%
(81520001,0.9604147040430089)%
(81600001,0.9613572110896039)%
(81680001,0.962299718136199)%
(81760001,0.963242225182794)%
(81840001,0.9641847322293889)%
(81920001,0.965127239275984)%
(82000001,0.966069746322579)%
(82080001,0.9670122533691741)%
(82160001,0.9679547604157691)%
(82240001,0.9688972674623642)%
(82320001,0.9698397745089592)%
(82400001,0.9707822815555541)%
(82480001,0.9717247886021492)%
(82560001,0.9726672956487442)%
(82640001,0.9736098026953393)%
(82720001,0.9745523097419343)%
(82800001,0.9754948167885293)%
(82880001,0.9764373238351244)%
(82960001,0.9773798308817193)%
(83040001,0.9783223379283144)%
(83120001,0.9792648449749094)%
(83200001,0.9802073520215044)%
(83280001,0.9811498590680995)%
(83360001,0.9820923661146945)%
(83440001,0.9830348731612896)%
(83520001,0.9839773802078845)%
(83600001,0.9849198872544795)%
(83680001,0.9858623943010746)%
(83760001,0.9868049013476696)%
(83840001,0.9877474083942647)%
(83920001,0.9886899154408597)%
(84000001,0.9896324224874548)%
(84080001,0.9905749295340497)%
(84160001,0.9915174365806447)%
(84240001,0.9924599436272398)%
(84320001,0.9934024506738348)%
(84400001,0.9943449577204299)%
(84480001,0.9952874647670249)%
(84560001,0.9962299718136199)%
(84640001,0.9971724788602149)%
(84720001,0.9981149859068099)%
(84800001,0.999057492953405)%
(84880001,1.0)%
};%
\addlegendentry{Uniform prior}%


\addplot[fill=blue!20, opacity=0.5] coordinates {%
(1,2.0216728444211185e-05) %
(501,0.007511335425078869) %
(1001,0.013220775872468948) %
(1501,0.018167506903409958) %
(2001,0.022583287209272385) %
(2501,0.026576656848192215) %
(3001,0.03021545521914959) %
(3501,0.03357218950986862) %
(4001,0.03669673949480057) %
(4501,0.039633795619010925) %
(5001,0.04240592569112778) %
(5501,0.04503583908081055) %
(6001,0.04754635691642761) %
(6501,0.04995477572083473) %
(7001,0.05227302759885788) %
(7501,0.054507263004779816) %
(8001,0.056668225675821304) %
(8501,0.05876261368393898) %
(9001,0.06079884618520737) %
(9501,0.06278190016746521) %
(10001,0.06471461057662964) %
(10501,0.06660127639770508) %
(11001,0.06844460964202881) %
(11501,0.07024987787008286) %
(12001,0.0720188096165657) %
(12501,0.0737534835934639) %
(13001,0.07545626163482666) %
(13501,0.07712939381599426) %
(14001,0.07877503335475922) %
(14501,0.08039412647485733) %
(15001,0.08198710530996323) %
(15501,0.08355583250522614) %
(16001,0.08510155975818634) %
(16501,0.08662579953670502) %
(17001,0.08812977373600006) %
(17501,0.08961393684148788) %
(18001,0.09107905626296997) %
(18501,0.09252643585205078) %
(19001,0.09395632892847061) %
(19501,0.09536927938461304) %
(20001,0.09676589071750641) %
(20501,0.09814684092998505) %
(21001,0.09951241314411163) %
(21501,0.1008630320429802) %
(22001,0.10219878703355789) %
(22501,0.10352087020874023) %
(23001,0.10482969880104065) %
(23501,0.10612533986568451) %
(24001,0.10740835964679718) %
(24501,0.10867924243211746) %
(25001,0.10993801057338715) %
(25501,0.1111849993467331) %
(26001,0.11242063343524933) %
(26501,0.11364518105983734) %
(27001,0.11485911160707474) %
(27501,0.11606211960315704) %
(28001,0.11725472658872604) %
(28501,0.11843734979629517) %
(29001,0.11961018294095993) %
(29501,0.12077328562736511) %
(30001,0.12192720174789429) %
(30501,0.12307220697402954) %
(31001,0.12420850992202759) %
(31501,0.12533636391162872) %
(32001,0.1264561265707016) %
(32501,0.12756747007369995) %
(33001,0.1286705732345581) %
(33501,0.12976548075675964) %
(34001,0.1308525800704956) %
(34501,0.1319320797920227) %
(35001,0.13300389051437378) %
(35501,0.1340682953596115) %
(36001,0.135125532746315) %
(36501,0.13617585599422455) %
(37001,0.13721922039985657) %
(37501,0.13825568556785583) %
(38001,0.13928580284118652) %
(38501,0.14030925929546356) %
(39001,0.14132577180862427) %
(39501,0.14233587682247162) %
(40001,0.1433395892381668) %
(40501,0.14433708786964417) %
(41001,0.14532819390296936) %
(41501,0.14631347358226776) %
(42001,0.14729274809360504) %
(42501,0.1482660174369812) %
(43001,0.14923346042633057) %
(43501,0.1501951962709427) %
(44001,0.15115150809288025) %
(44501,0.1521022617816925) %
(45001,0.15304769575595856) %
(45501,0.15398772060871124) %
(46001,0.1549225151538849) %
(46501,0.15585198998451233) %
(47001,0.15677636861801147) %
(47501,0.157695472240448) %
(48001,0.15860964357852936) %
(48501,0.15951892733573914) %
(49001,0.16042351722717285) %
(49501,0.16132321953773499) %
(50001,0.1622181534767151) %
(50501,0.16310834884643555) %
(51001,0.16399416327476501) %
(51501,0.16487543284893036) %
(52001,0.16575223207473755) %
(52501,0.1666245460510254) %
(53001,0.16749250888824463) %
(53501,0.16835623979568481) %
(54001,0.16921573877334595) %
(54501,0.17007100582122803) %
(55001,0.17092201113700867) %
(55501,0.17176903784275055) %
(56001,0.1726117879152298) %
(56501,0.1734502613544464) %
(57001,0.17428487539291382) %
(57501,0.17511536180973053) %
(58001,0.175942063331604) %
(58501,0.1767650544643402) %
(59001,0.17758414149284363) %
(59501,0.1783997118473053) %
(60001,0.17921137809753418) %
(60501,0.1800193190574646) %
(61001,0.18082362413406372) %
(61501,0.18162453174591064) %
(62001,0.18242186307907104) %
(62501,0.1832156777381897) %
(63001,0.18400585651397705) %
(63501,0.1847926378250122) %
(64001,0.18557600677013397) %
(64501,0.18635588884353638) %
(65001,0.18713243305683136) %
(65501,0.1879056692123413) %
(66001,0.18867556750774384) %
(66501,0.18944212794303894) %
(67001,0.19020532071590424) %
(67501,0.19096523523330688) %
(68001,0.19172202050685883) %
(68501,0.19247539341449738) %
(69001,0.1932256817817688) %
(69501,0.19397293031215668) %
(70001,0.19471688568592072) %
(70501,0.19545778632164001) %
(71001,0.19619552791118622) %
(71501,0.19693031907081604) %
(72001,0.1976621001958847) %
(72501,0.19839102029800415) %
(73001,0.19911688566207886) %
(73501,0.19983991980552673) %
(74001,0.2005600929260254) %
(74501,0.20127752423286438) %
(75001,0.2019919902086258) %
(75501,0.20270365476608276) %
(76001,0.20341253280639648) %
(76501,0.2041184902191162) %
(77001,0.20482173562049866) %
(77501,0.20552225410938263) %
(78001,0.20622028410434723) %
(78501,0.206915482878685) %
(79001,0.20760811865329742) %
(79501,0.20829811692237854) %
(80001,0.2089855968952179) %
(160001,0.29575029015541077) %
(240001,0.3560890555381775) %
(320001,0.4027506113052368) %
(400001,0.44077742099761963) %
(480001,0.47278377413749695) %
(560001,0.5003728270530701) %
(640001,0.5245882272720337) %
(720001,0.5461679697036743) %
(800001,0.5656312704086304) %
(880001,0.5833414196968079) %
(960001,0.5995692610740662) %
(1040001,0.6145243644714355) %
(1120001,0.6283730864524841) %
(1200001,0.6412435173988342) %
(1280001,0.6532489657402039) %
(1360001,0.6644808650016785) %
(1440001,0.6750223636627197) %
(1520001,0.6849426031112671) %
(1600001,0.694301187992096) %
(1680001,0.7031473517417908) %
(1760001,0.7115237712860107) %
(1840001,0.7194676995277405) %
(1920001,0.727013349533081) %
(2000001,0.734190821647644) %
(2080001,0.7410292625427246) %
(2160001,0.747553288936615) %
(2240001,0.7537840604782104) %
(2320001,0.7597411274909973) %
(2400001,0.7654434442520142) %
(2480001,0.7709075212478638) %
(2560001,0.7761476635932922) %
(2640001,0.7811784744262695) %
(2720001,0.7860126495361328) %
(2800001,0.790661633014679) %
(2880001,0.7951369881629944) %
(2960001,0.7994475364685059) %
(3040001,0.8036028742790222) %
(3120001,0.8076107501983643) %
(3200001,0.8114797472953796) %
(3280001,0.8152170181274414) %
(3360001,0.818828821182251) %
(3440001,0.8223223686218262) %
(3520001,0.8257032036781311) %
(3600001,0.8289769291877747) %
(3680001,0.8321486711502075) %
(3760001,0.8352233171463013) %
(3840001,0.8382046818733215) %
(3920001,0.8410977721214294) %
(4000001,0.8439064621925354) %
(4080001,0.846634566783905) %
(4160001,0.8492854237556458) %
(4240001,0.8518624305725098) %
(4320001,0.854368269443512) %
(4400001,0.8568060994148254) %
(4480001,0.8591785430908203) %
(4560001,0.8614886999130249) %
(4640001,0.8637384176254272) %
(4720001,0.8659300804138184) %
(4800001,0.8680665493011475) %
(4880001,0.8701492547988892) %
(4960001,0.8721799850463867) %
(5040001,0.8741617202758789) %
(5120001,0.876095175743103) %
(5200001,0.8779826164245605) %
(5280001,0.8798258304595947) %
(5360001,0.8816258311271667) %
(5440001,0.8833844065666199) %
(5520001,0.8851032853126526) %
(5600001,0.8867833614349365) %
(5680001,0.8884260058403015) %
(5760001,0.8900327086448669) %
(5840001,0.8916038870811462) %
(5920001,0.8931412696838379) %
(6000001,0.8946458697319031) %
(6080001,0.8961185812950134) %
(6160001,0.897560179233551) %
(6240001,0.8989721536636353) %
(6320001,0.9003549218177795) %
(6400001,0.9017094969749451) %
(6480001,0.9030371308326721) %
(6560001,0.9043378233909607) %
(6640001,0.9056130051612854) %
(6720001,0.906863272190094) %
(6800001,0.9080889225006104) %
(6880001,0.9092910289764404) %
(6960001,0.9104703664779663) %
(7040001,0.9116272330284119) %
(7120001,0.9127622842788696) %
(7200001,0.9138762950897217) %
(7280001,0.9149694442749023) %
(7360001,0.9160424470901489) %
(7440001,0.9170963168144226) %
(7520001,0.9181308746337891) %
(7600001,0.9191469550132751) %
(7680001,0.9201452136039734) %
(7760001,0.9211254119873047) %
(7840001,0.9220886826515198) %
(7920001,0.9230353832244873) %
(8000001,0.9239655137062073) %
(8080001,0.9248793125152588) %
(8160001,0.9257781505584717) %
(8240001,0.9266615509986877) %
(8320001,0.9275299310684204) %
(8400001,0.9283842444419861) %
(8480001,0.9292241334915161) %
(8560001,0.9300500750541687) %
(8640001,0.9308629631996155) %
(8720001,0.9316624402999878) %
(8800001,0.9324489831924438) %
(8880001,0.9332233667373657) %
(8960001,0.9339848756790161) %
(9040001,0.9347344636917114) %
(9120001,0.9354723691940308) %
(9200001,0.9361984729766846) %
(9280001,0.9369133710861206) %
(9360001,0.9376174211502075) %
(9440001,0.9383106231689453) %
(9520001,0.9389930367469788) %
(9600001,0.9396651983261108) %
(9680001,0.9403274655342102) %
(9760001,0.940979540348053) %
(9840001,0.9416221380233765) %
(9920001,0.9422550797462463) %
(10000001,0.9428787231445312) %
(10080001,0.9434933662414551) %
(10160001,0.944098711013794) %
(10240001,0.9446954727172852) %
(10320001,0.945283830165863) %
(10400001,0.9458637833595276) %
(10480001,0.9464350938796997) %
(10560001,0.9469988942146301) %
(10640001,0.9475544095039368) %
(10720001,0.9481021761894226) %
(10800001,0.9486420750617981) %
(10880001,0.9491749405860901) %
(10960001,0.9497002959251404) %
(11040001,0.9502182602882385) %
(11120001,0.9507293105125427) %
(11200001,0.9512333869934082) %
(11280001,0.9517306685447693) %
(11360001,0.9522212147712708) %
(11440001,0.9527051448822021) %
(11520001,0.9531826376914978) %
(11600001,0.9536536931991577) %
(11680001,0.9541187882423401) %
(11760001,0.9545775055885315) %
(11840001,0.9550304412841797) %
(11920001,0.955477237701416) %
(12000001,0.9559181928634644) %
(12080001,0.956353485584259) %
(12160001,0.9567832946777344) %
(12240001,0.9572075605392456) %
(12320001,0.9576264023780823) %
(12400001,0.9580398797988892) %
(12480001,0.9584481716156006) %
(12560001,0.9588512182235718) %
(12640001,0.9592493176460266) %
(12720001,0.9596424698829651) %
(12800001,0.960030734539032) %
(12880001,0.9604141116142273) %
(12960001,0.9607928991317749) %
(13040001,0.9611669778823853) %
(13120001,0.9615364670753479) %
(13200001,0.9619014859199524) %
(13280001,0.962261974811554) %
(13360001,0.9626180529594421) %
(13440001,0.9629700183868408) %
(13520001,0.9633177518844604) %
(13600001,0.963661253452301) %
(13680001,0.9640007019042969) %
(13760001,0.9643360376358032) %
(13840001,0.9646676182746887) %
(13920001,0.9649952054023743) %
(14000001,0.9653187394142151) %
(14080001,0.9656389355659485) %
(14160001,0.9659550189971924) %
(14240001,0.9662677645683289) %
(14320001,0.9665763974189758) %
(14400001,0.9668819904327393) %
(14480001,0.9671837687492371) %
(14560001,0.9674820899963379) %
(14640001,0.9677771329879761) %
(14720001,0.9680688977241516) %
(14800001,0.9683572053909302) %
(14880001,0.9686424732208252) %
(14960001,0.9689242243766785) %
(15040001,0.9692031145095825) %
(15120001,0.969478964805603) %
(15200001,0.9697514772415161) %
(15280001,0.9700210094451904) %
(15360001,0.9702879190444946) %
(15440001,0.9705514311790466) %
(15520001,0.970812201499939) %
(15600001,0.9710702300071716) %
(15680001,0.9713253974914551) %
(15760001,0.9715778231620789) %
(15840001,0.9718273878097534) %
(15920001,0.9720743894577026) %
(16000001,0.972318708896637) %
(16080001,0.972560465335846) %
(16160001,0.97279953956604) %
(16240001,0.9730361700057983) %
(16320001,0.9732702970504761) %
(16400001,0.9735019207000732) %
(16480001,0.9737311005592346) %
(16560001,0.9739578366279602) %
(16640001,0.9741821885108948) %
(16720001,0.9744041562080383) %
(16800001,0.9746239185333252) %
(16880001,0.9748414158821106) %
(16960001,0.9750565886497498) %
(17040001,0.9752694964408875) %
(17120001,0.9754801988601685) %
(17200001,0.9756888747215271) %
(17280001,0.9758952856063843) %
(17360001,0.9760996103286743) %
(17440001,0.9763019680976868) %
(17520001,0.976502001285553) %
(17600001,0.9767000675201416) %
(17680001,0.976896345615387) %
(17760001,0.9770905375480652) %
(17840001,0.9772827625274658) %
(17920001,0.9774731397628784) %
(18000001,0.9776615500450134) %
(18080001,0.9778480529785156) %
(18160001,0.9780328273773193) %
(18240001,0.9782156944274902) %
(18320001,0.9783968329429626) %
(18400001,0.978576123714447) %
(18480001,0.9787537455558777) %
(18560001,0.9789296984672546) %
(18640001,0.9791035652160645) %
(18720001,0.9792759418487549) %
(18800001,0.9794467687606812) %
(18880001,0.9796158671379089) %
(18960001,0.9797832369804382) %
(19040001,0.9799490571022034) %
(19120001,0.9801132678985596) %
(19200001,0.9802758693695068) %
(19280001,0.9804370999336243) %
(19360001,0.9805966019630432) %
(19440001,0.9807546734809875) %
(19520001,0.9809112548828125) %
(19600001,0.9810662865638733) %
(19680001,0.9812197685241699) %
(19760001,0.9813719987869263) %
(19840001,0.9815226793289185) %
(19920001,0.9816721081733704) %
(20000001,0.9818199276924133) %
(20080001,0.981966495513916) %
(20160001,0.9821115732192993) %
(20240001,0.9822553992271423) %
(20320001,0.9823979139328003) %
(20400001,0.9825389981269836) %
(20480001,0.9826789498329163) %
(20560001,0.982817530632019) %
(20640001,0.9829548001289368) %
(20720001,0.983090877532959) %
(20800001,0.9832256436347961) %
(20880001,0.983359158039093) %
(20960001,0.9834915399551392) %
(21040001,0.983622670173645) %
(21120001,0.9837526082992554) %
(21200001,0.983881413936615) %
(21280001,0.9840090274810791) %
(21360001,0.9841355085372925) %
(21440001,0.9842607975006104) %
(21520001,0.9843851327896118) %
(21600001,0.9845080375671387) %
(21680001,0.9846301078796387) %
(21760001,0.9847508668899536) %
(21840001,0.9848707914352417) %
(21920001,0.9849894642829895) %
(22000001,0.9851072430610657) %
(22080001,0.9852241277694702) %
(22160001,0.9853397011756897) %
(22240001,0.985454261302948) %
(22320001,0.9855680465698242) %
(22400001,0.9856804609298706) %
(22480001,0.9857922196388245) %
(22560001,0.9859029054641724) %
(22640001,0.9860124588012695) %
(22720001,0.9861211776733398) %
(22800001,0.9862290024757385) %
(22880001,0.9863357543945312) %
(22960001,0.9864417314529419) %
(23040001,0.9865468740463257) %
(23120001,0.9866508841514587) %
(23200001,0.9867539405822754) %
(23280001,0.9868563413619995) %
(23360001,0.9869577288627625) %
(23440001,0.9870583415031433) %
(23520001,0.9871580600738525) %
(23600001,0.9872568249702454) %
(23680001,0.9873548746109009) %
(23760001,0.9874519109725952) %
(23840001,0.9875484108924866) %
(23920001,0.987643837928772) %
(24000001,0.9877387285232544) %
(24080001,0.9878326058387756) %
(24160001,0.9879255890846252) %
(24240001,0.9880180954933167) %
(24320001,0.9881096482276917) %
(24400001,0.9882005453109741) %
(24480001,0.9882904887199402) %
(24560001,0.9883797764778137) %
(24640001,0.9884682297706604) %
(24720001,0.9885562062263489) %
(24800001,0.9886431694030762) %
(24880001,0.9887295365333557) %
(24960001,0.9888150691986084) %
(25040001,0.9888999462127686) %
(25120001,0.9889844059944153) %
(25200001,0.9890677332878113) %
(25280001,0.9891505837440491) %
(25360001,0.9892326593399048) %
(25440001,0.9893141984939575) %
(25520001,0.989395022392273) %
(25600001,0.9894749522209167) %
(25680001,0.9895545244216919) %
(25760001,0.989633321762085) %
(25840001,0.9897114634513855) %
(25920001,0.9897890090942383) %
(26000001,0.9898659586906433) %
(26080001,0.989942193031311) %
(26160001,0.9900178909301758) %
(26240001,0.9900929927825928) %
(26320001,0.9901674389839172) %
(26400001,0.9902412295341492) %
(26480001,0.9903143644332886) %
(26560001,0.9903870224952698) %
(26640001,0.9904592633247375) %
(26720001,0.9905305504798889) %
(26800001,0.9906014800071716) %
(26880001,0.9906718134880066) %
(26960001,0.9907416105270386) %
(27040001,0.9908108711242676) %
(27120001,0.9908795356750488) %
(27200001,0.9909479022026062) %
(27280001,0.9910152554512024) %
(27360001,0.9910823702812195) %
(27440001,0.991148829460144) %
(27520001,0.9912148118019104) %
(27600001,0.9912803769111633) %
(27680001,0.9913451671600342) %
(27760001,0.9914096593856812) %
(27840001,0.9914736747741699) %
(27920001,0.9915372133255005) %
(28000001,0.9916000366210938) %
(28080001,0.9916623830795288) %
(28160001,0.9917243719100952) %
(28240001,0.9917857646942139) %
(28320001,0.9918467998504639) %
(28400001,0.9919072985649109) %
(28480001,0.9919672012329102) %
(28560001,0.9920268654823303) %
(28640001,0.9920859932899475) %
(28720001,0.9921446442604065) %
(28800001,0.9922026991844177) %
(28880001,0.9922605752944946) %
(28960001,0.992317795753479) %
(29040001,0.9923746585845947) %
(29120001,0.992431104183197) %
(29200001,0.9924870133399963) %
(29280001,0.9925424456596375) %
(29360001,0.9925976395606995) %
(29440001,0.9926522970199585) %
(29520001,0.9927065968513489) %
(29600001,0.992760419845581) %
(29680001,0.9928139448165894) %
(29760001,0.9928668737411499) %
(29840001,0.9929194450378418) %
(29920001,0.992971658706665) %
(30000001,0.9930235743522644) %
(30080001,0.9930750131607056) %
(30160001,0.9931259155273438) %
(30240001,0.9931765794754028) %
(30320001,0.9932268261909485) %
(30400001,0.9932767152786255) %
(30480001,0.99332594871521) %
(30560001,0.9933751821517944) %
(30640001,0.9934238791465759) %
(30720001,0.9934722185134888) %
(30800001,0.9935202598571777) %
(30880001,0.993567943572998) %
(30960001,0.9936152100563049) %
(31040001,0.9936621785163879) %
(31120001,0.9937086701393127) %
(31200001,0.9937548637390137) %
(31280001,0.9938008189201355) %
(31360001,0.9938462972640991) %
(31440001,0.9938915967941284) %
(31520001,0.9939362406730652) %
(31600001,0.9939808249473572) %
(31680001,0.9940249919891357) %
(31760001,0.9940689206123352) %
(31840001,0.9941123127937317) %
(31920001,0.9941555857658386) %
(32000001,0.9941985011100769) %
(32080001,0.9942410588264465) %
(32160001,0.9942833185195923) %
(32240001,0.9943251013755798) %
(32320001,0.9943666458129883) %
(32400001,0.9944080114364624) %
(32480001,0.9944491386413574) %
(32560001,0.9944897294044495) %
(32640001,0.9945300817489624) %
(32720001,0.9945701360702515) %
(32800001,0.9946101307868958) %
(32880001,0.9946495890617371) %
(32960001,0.9946886897087097) %
(33040001,0.9947275519371033) %
(33120001,0.9947661757469177) %
(33200001,0.9948045611381531) %
(33280001,0.994842529296875) %
(33360001,0.9948804974555969) %
(33440001,0.9949179291725159) %
(33520001,0.9949551224708557) %
(33600001,0.9949920177459717) %
(33680001,0.9950286746025085) %
(33760001,0.9950650930404663) %
(33840001,0.995101273059845) %
(33920001,0.995137095451355) %
(34000001,0.9951727986335754) %
(34080001,0.9952080249786377) %
(34160001,0.9952431917190552) %
(34240001,0.9952778816223145) %
(34320001,0.9953125715255737) %
(34400001,0.9953469038009644) %
(34480001,0.9953808784484863) %
(34560001,0.9954148530960083) %
(34640001,0.9954483509063721) %
(34720001,0.9954816699028015) %
(34800001,0.9955148100852966) %
(34880001,0.9955476522445679) %
(34960001,0.9955804347991943) %
(35040001,0.9956127405166626) %
(35120001,0.9956448674201965) %
(35200001,0.9956768751144409) %
(35280001,0.9957085251808167) %
(35360001,0.9957400560379028) %
(35440001,0.9957712292671204) %
(35520001,0.9958021640777588) %
(35600001,0.9958329796791077) %
(35680001,0.9958635568618774) %
(35760001,0.9958937764167786) %
(35840001,0.9959239363670349) %
(35920001,0.9959538578987122) %
(36000001,0.9959836006164551) %
(36080001,0.9960129857063293) %
(36160001,0.9960423707962036) %
(36240001,0.9960712790489197) %
(36320001,0.9961002469062805) %
(36400001,0.9961287379264832) %
(36480001,0.996157169342041) %
(36560001,0.9961854219436646) %
(36640001,0.9962133169174194) %
(36720001,0.9962412714958191) %
(36800001,0.9962688684463501) %
(36880001,0.9962962865829468) %
(36960001,0.9963234663009644) %
(37040001,0.9963504672050476) %
(37120001,0.9963773488998413) %
(37200001,0.9964039325714111) %
(37280001,0.9964303970336914) %
(37360001,0.9964566230773926) %
(37440001,0.9964826703071594) %
(37520001,0.9965086579322815) %
(37600001,0.9965342879295349) %
(37680001,0.9965598583221436) %
(37760001,0.9965851902961731) %
(37840001,0.9966104030609131) %
(37920001,0.9966353178024292) %
(38000001,0.9966601729393005) %
(38080001,0.9966846704483032) %
(38160001,0.9967091083526611) %
(38240001,0.9967333078384399) %
(38320001,0.996757447719574) %
(38400001,0.9967815279960632) %
(38480001,0.9968051910400391) %
(38560001,0.9968289136886597) %
(38640001,0.9968522191047668) %
(38720001,0.996875524520874) %
(38800001,0.9968985915184021) %
(38880001,0.9969215393066406) %
(38960001,0.9969443678855896) %
(39040001,0.9969670176506042) %
(39120001,0.996989369392395) %
(39200001,0.997011661529541) %
(39280001,0.9970338344573975) %
(39360001,0.9970557689666748) %
(39440001,0.9970776438713074) %
(39520001,0.9970992207527161) %
(39600001,0.99712073802948) %
(39680001,0.9971421957015991) %
(39760001,0.9971632957458496) %
(39840001,0.9971842169761658) %
(39920001,0.9972052574157715) %
(40000001,0.9972260594367981) %
(40080001,0.9972465634346008) %
(40160001,0.9972670078277588) %
(40240001,0.9972875714302063) %
(40320001,0.9973077178001404) %
(40400001,0.9973276853561401) %
(40480001,0.9973477125167847) %
(40560001,0.9973674416542053) %
(40640001,0.9973869919776917) %
(40720001,0.997406542301178) %
(40800001,0.9974257946014404) %
(40880001,0.9974451065063477) %
(40960001,0.9974641799926758) %
(41040001,0.9974830746650696) %
(41120001,0.9975019097328186) %
(41200001,0.9975205659866333) %
(41280001,0.9975391030311584) %
(41360001,0.9975575804710388) %
(41440001,0.9975758790969849) %
(41520001,0.9975939989089966) %
(41600001,0.9976119995117188) %
(41680001,0.9976299405097961) %
(41760001,0.9976476430892944) %
(41840001,0.997665286064148) %
(41920001,0.9976827502250671) %
(42000001,0.9977002143859863) %
(42080001,0.997717559337616) %
(42160001,0.9977346062660217) %
(42240001,0.9977517127990723) %
(42320001,0.997768759727478) %
(42400001,0.9977855086326599) %
(42480001,0.9978020787239075) %
(42560001,0.997818648815155) %
(42640001,0.9978352189064026) %
(42720001,0.9978516697883606) %
(42800001,0.99786776304245) %
(42880001,0.9978838562965393) %
(42960001,0.9979000687599182) %
(43040001,0.9979158639907837) %
(43120001,0.9979315996170044) %
(43200001,0.9979474544525146) %
(43280001,0.9979629516601562) %
(43360001,0.9979782700538635) %
(43440001,0.9979937076568604) %
(43520001,0.9980089068412781) %
(43600001,0.9980239868164062) %
(43680001,0.9980390071868896) %
(43760001,0.9980538487434387) %
(43840001,0.9980687499046326) %
(43920001,0.9980833530426025) %
(44000001,0.9980980753898621) %
(44080001,0.9981124997138977) %
(44160001,0.9981270432472229) %
(44240001,0.9981412887573242) %
(44320001,0.9981555342674255) %
(44400001,0.9981696605682373) %
(44480001,0.9981837272644043) %
(44560001,0.9981975555419922) %
(44640001,0.9982113838195801) %
(44720001,0.9982250332832336) %
(44800001,0.9982386827468872) %
(44880001,0.9982522130012512) %
(44960001,0.9982656836509705) %
(45040001,0.9982790350914001) %
(45120001,0.9982922673225403) %
(45200001,0.9983054399490356) %
(45280001,0.9983185529708862) %
(45360001,0.9983314871788025) %
(45440001,0.9983442425727844) %
(45520001,0.9983569979667664) %
(45600001,0.9983697533607483) %
(45680001,0.9983824491500854) %
(45760001,0.9983948469161987) %
(45840001,0.998407244682312) %
(45920001,0.9984195828437805) %
(46000001,0.9984317421913147) %
(46080001,0.9984440803527832) %
(46160001,0.9984561800956726) %
(46240001,0.9984681606292725) %
(46320001,0.9984801411628723) %
(46400001,0.9984918236732483) %
(46480001,0.998503565788269) %
(46560001,0.998515248298645) %
(46640001,0.9985268115997314) %
(46720001,0.9985381960868835) %
(46800001,0.9985496401786804) %
(46880001,0.998560905456543) %
(46960001,0.9985721707344055) %
(47040001,0.9985834360122681) %
(47120001,0.9985944628715515) %
(47200001,0.9986055493354797) %
(47280001,0.9986165165901184) %
(47360001,0.998627245426178) %
(47440001,0.9986382126808167) %
(47520001,0.9986488223075867) %
(47600001,0.9986594915390015) %
(47680001,0.9986701607704163) %
(47760001,0.998680591583252) %
(47840001,0.9986910223960876) %
(47920001,0.9987013936042786) %
(48000001,0.9987117052078247) %
(48080001,0.9987218379974365) %
(48160001,0.9987320899963379) %
(48240001,0.9987421631813049) %
(48320001,0.9987521171569824) %
(48400001,0.9987620711326599) %
(48480001,0.9987719058990479) %
(48560001,0.9987816214561462) %
(48640001,0.9987913966178894) %
(48720001,0.9988011121749878) %
(48800001,0.9988106489181519) %
(48880001,0.9988200664520264) %
(48960001,0.9988296627998352) %
(49040001,0.9988390207290649) %
(49120001,0.9988483190536499) %
(49200001,0.9988573789596558) %
(49280001,0.9988666772842407) %
(49360001,0.9988756775856018) %
(49440001,0.9988848567008972) %
(49520001,0.9988937973976135) %
(49600001,0.9989026784896851) %
(49680001,0.9989116191864014) %
(49760001,0.9989203214645386) %
(49840001,0.9989291429519653) %
(49920001,0.9989377856254578) %
(50000001,0.9989464282989502) %
(50080001,0.9989548325538635) %
(50160001,0.998963475227356) %
(50240001,0.9989719390869141) %
(50320001,0.9989802241325378) %
(50400001,0.9989885091781616) %
(50480001,0.9989968538284302) %
(50560001,0.9990050792694092) %
(50640001,0.9990131258964539) %
(50720001,0.9990213513374329) %
(50800001,0.999029278755188) %
(50880001,0.9990372657775879) %
(50960001,0.999045193195343) %
(51040001,0.9990531206130981) %
(51120001,0.999060869216919) %
(51200001,0.9990687370300293) %
(51280001,0.9990763664245605) %
(51360001,0.9990838766098022) %
(51440001,0.9990915656089783) %
(51520001,0.9990990161895752) %
(51600001,0.9991064071655273) %
(51680001,0.999113917350769) %
(51760001,0.9991212487220764) %
(51840001,0.9991284608840942) %
(51920001,0.9991357922554016) %
(52000001,0.9991430640220642) %
(52080001,0.999150276184082) %
(52160001,0.9991572499275208) %
(52240001,0.999164342880249) %
(52320001,0.999171257019043) %
(52400001,0.9991783499717712) %
(52480001,0.9991850852966309) %
(52560001,0.9991919994354248) %
(52640001,0.9991986751556396) %
(52720001,0.9992055892944336) %
(52800001,0.9992122054100037) %
(52880001,0.9992188215255737) %
(52960001,0.9992254376411438) %
(53040001,0.9992319941520691) %
(53120001,0.9992384314537048) %
(53200001,0.9992449283599854) %
(53280001,0.9992513060569763) %
(53360001,0.9992577433586121) %
(53440001,0.9992640614509583) %
(53520001,0.9992703795433044) %
(53600001,0.9992765784263611) %
(53680001,0.999282717704773) %
(53760001,0.9992888569831848) %
(53840001,0.9992949366569519) %
(53920001,0.9993009567260742) %
(54000001,0.9993070363998413) %
(54080001,0.9993130564689636) %
(54160001,0.9993188977241516) %
(54240001,0.9993247985839844) %
(54320001,0.9993306398391724) %
(54400001,0.9993363618850708) %
(54480001,0.9993423223495483) %
(54560001,0.999347984790802) %
(54640001,0.9993535280227661) %
(54720001,0.9993592500686646) %
(54800001,0.9993649125099182) %
(54880001,0.9993703961372375) %
(54960001,0.9993757605552673) %
(55040001,0.9993813633918762) %
(55120001,0.9993867874145508) %
(55200001,0.9993922710418701) %
(55280001,0.9993975162506104) %
(55360001,0.9994028806686401) %
(55440001,0.9994081258773804) %
(55520001,0.9994133710861206) %
(55600001,0.9994184970855713) %
(55680001,0.9994237422943115) %
(55760001,0.9994288086891174) %
(55840001,0.9994338750839233) %
(55920001,0.999439001083374) %
(56000001,0.9994438886642456) %
(56080001,0.9994489550590515) %
(56160001,0.9994538426399231) %
(56240001,0.9994586706161499) %
(56320001,0.9994635581970215) %
(56400001,0.9994683861732483) %
(56480001,0.9994730949401855) %
(56560001,0.9994778633117676) %
(56640001,0.9994825720787048) %
(56720001,0.9994871616363525) %
(56800001,0.9994919896125793) %
(56880001,0.999496579170227) %
(56960001,0.99950110912323) %
(57040001,0.9995058178901672) %
(57120001,0.9995101690292358) %
(57200001,0.9995146989822388) %
(57280001,0.9995192885398865) %
(57360001,0.9995236396789551) %
(57440001,0.9995279312133789) %
(57520001,0.9995324015617371) %
(57600001,0.9995366334915161) %
(57680001,0.9995408058166504) %
(57760001,0.9995452165603638) %
(57840001,0.999549388885498) %
(57920001,0.9995534420013428) %
(58000001,0.9995576739311218) %
(58080001,0.9995617866516113) %
(58160001,0.9995660185813904) %
(58240001,0.9995698928833008) %
(58320001,0.9995738863945007) %
(58400001,0.9995779395103455) %
(58480001,0.9995818734169006) %
(58560001,0.9995859265327454) %
(58640001,0.999589741230011) %
(58720001,0.9995935559272766) %
(58800001,0.9995975494384766) %
(58880001,0.9996011853218079) %
(58960001,0.9996050596237183) %
(59040001,0.9996088743209839) %
(59120001,0.9996125102043152) %
(59200001,0.999616265296936) %
(59280001,0.9996198415756226) %
(59360001,0.9996235370635986) %
(59440001,0.9996271133422852) %
(59520001,0.9996305704116821) %
(59600001,0.9996343851089478) %
(59680001,0.9996378421783447) %
(59760001,0.9996413588523865) %
(59840001,0.9996448159217834) %
(59920001,0.9996483325958252) %
(60000001,0.9996516108512878) %
(60080001,0.9996550679206848) %
(60160001,0.9996584057807922) %
(60240001,0.9996616840362549) %
(60320001,0.9996650815010071) %
(60400001,0.9996682405471802) %
(60480001,0.9996716380119324) %
(60560001,0.9996747374534607) %
(60640001,0.9996779561042786) %
(60720001,0.9996811747550964) %
(60800001,0.9996843338012695) %
(60880001,0.9996874928474426) %
(60960001,0.9996905326843262) %
(61040001,0.999693751335144) %
(61120001,0.999696671962738) %
(61200001,0.9996997714042664) %
(61280001,0.9997027516365051) %
(61360001,0.9997057914733887) %
(61440001,0.9997085928916931) %
(61520001,0.9997116923332214) %
(61600001,0.9997144937515259) %
(61680001,0.9997174739837646) %
(61760001,0.9997203350067139) %
(61840001,0.9997231364250183) %
(61920001,0.999725878238678) %
(62000001,0.9997288584709167) %
(62080001,0.9997315406799316) %
(62160001,0.9997344017028809) %
(62240001,0.999737024307251) %
(62320001,0.9997397065162659) %
(62400001,0.9997424483299255) %
(62480001,0.9997450113296509) %
(62560001,0.9997477531433105) %
(62640001,0.9997503757476807) %
(62720001,0.9997530579566956) %
(62800001,0.9997555613517761) %
(62880001,0.9997580647468567) %
(62960001,0.9997606873512268) %
(63040001,0.999763011932373) %
(63120001,0.9997656941413879) %
(63200001,0.9997681379318237) %
(63280001,0.9997705817222595) %
(63360001,0.9997729659080505) %
(63440001,0.9997755885124207) %
(63520001,0.9997778534889221) %
(63600001,0.9997801184654236) %
(63680001,0.9997826814651489) %
(63760001,0.9997848868370056) %
(63840001,0.9997872114181519) %
(63920001,0.9997897744178772) %
(64000001,0.9997917413711548) %
(64080001,0.9997938871383667) %
(64160001,0.9997963905334473) %
(64240001,0.9997985363006592) %
(64320001,0.9998007416725159) %
(64400001,0.9998030066490173) %
(64480001,0.9998050332069397) %
(64560001,0.9998073577880859) %
(64640001,0.9998094439506531) %
(64720001,0.9998115301132202) %
(64800001,0.9998136758804321) %
(64880001,0.999815821647644) %
(64960001,0.9998179078102112) %
(65040001,0.9998199343681335) %
(65120001,0.9998219013214111) %
(65200001,0.9998238682746887) %
(65280001,0.9998259544372559) %
(65360001,0.9998279809951782) %
(65440001,0.9998298287391663) %
(65520001,0.9998317956924438) %
(65600001,0.9998338222503662) %
(65680001,0.9998357892036438) %
(65760001,0.9998375773429871) %
(65840001,0.9998395442962646) %
(65920001,0.9998413324356079) %
(66000001,0.9998432397842407) %
(66080001,0.999845027923584) %
(66160001,0.9998469352722168) %
(66240001,0.9998487234115601) %
(66320001,0.9998503923416138) %
(66400001,0.9998522400856018) %
(66480001,0.9998540878295898) %
(66560001,0.9998557567596436) %
(66640001,0.9998574256896973) %
(66720001,0.9998592138290405) %
(66800001,0.9998608827590942) %
(66880001,0.9998626112937927) %
(66960001,0.9998642802238464) %
(67040001,0.9998659491539001) %
(67120001,0.9998677372932434) %
(67200001,0.9998692274093628) %
(67280001,0.9998708367347717) %
(67360001,0.9998725056648254) %
(67440001,0.9998740553855896) %
(67520001,0.9998756647109985) %
(67600001,0.9998771548271179) %
(67680001,0.9998787641525269) %
(67760001,0.9998801350593567) %
(67840001,0.9998818039894104) %
(67920001,0.9998833537101746) %
(68000001,0.9998846650123596) %
(68080001,0.9998862147331238) %
(68160001,0.9998877644538879) %
(68240001,0.9998890161514282) %
(68320001,0.9998905658721924) %
(68400001,0.999891996383667) %
(68480001,0.999893307685852) %
(68560001,0.9998948574066162) %
(68640001,0.9998961687088013) %
(68720001,0.9998974204063416) %
(68800001,0.9998987913131714) %
(68880001,0.9999002814292908) %
(68960001,0.999901533126831) %
(69040001,0.9999027252197266) %
(69120001,0.999904215335846) %
(69200001,0.9999054670333862) %
(69280001,0.9999066591262817) %
(69360001,0.9999078512191772) %
(69440001,0.9999090433120728) %
(69520001,0.9999103546142578) %
(69600001,0.9999114871025085) %
(69680001,0.999912679195404) %
(69760001,0.9999138712882996) %
(69840001,0.9999150633811951) %
(69920001,0.9999161958694458) %
(70000001,0.9999173879623413) %
(70080001,0.9999184608459473) %
(70160001,0.9999195337295532) %
(70240001,0.999920666217804) %
(70320001,0.9999217987060547) %
(70400001,0.9999228715896606) %
(70480001,0.9999240040779114) %
(70560001,0.999924898147583) %
(70640001,0.9999260306358337) %
(70720001,0.9999271035194397) %
(70800001,0.9999280571937561) %
(70880001,0.9999290108680725) %
(70960001,0.9999300837516785) %
(71040001,0.9999309778213501) %
(71120001,0.999932050704956) %
(71200001,0.999933123588562) %
(71280001,0.9999341368675232) %
(71360001,0.9999350309371948) %
(71440001,0.9999359250068665) %
(71520001,0.9999368190765381) %
(71600001,0.9999377131462097) %
(71680001,0.9999387860298157) %
(71760001,0.9999395608901978) %
(71840001,0.9999404549598694) %
(71920001,0.999941349029541) %
(72000001,0.9999421834945679) %
(72080001,0.9999430179595947) %
(72160001,0.9999439120292664) %
(72240001,0.9999447464942932) %
(72320001,0.9999455809593201) %
(72400001,0.9999464750289917) %
(72480001,0.999947190284729) %
(72560001,0.9999482035636902) %
(72640001,0.9999489784240723) %
(72720001,0.9999497532844543) %
(72800001,0.9999504089355469) %
(72880001,0.9999513626098633) %
(72960001,0.9999520182609558) %
(73040001,0.9999527931213379) %
(73120001,0.9999536275863647) %
(73200001,0.9999542832374573) %
(73280001,0.9999549984931946) %
(73360001,0.9999556541442871) %
(73440001,0.9999564290046692) %
(73520001,0.9999570846557617) %
(73600001,0.9999579787254333) %
(73680001,0.9999584555625916) %
(73760001,0.9999591708183289) %
(73840001,0.9999598860740662) %
(73920001,0.9999606013298035) %
(74000001,0.9999611377716064) %
(74080001,0.9999618530273438) %
(74160001,0.999962568283081) %
(74240001,0.9999632239341736) %
(74320001,0.9999638199806213) %
(74400001,0.9999644756317139) %
(74480001,0.9999651908874512) %
(74560001,0.9999656677246094) %
(74640001,0.9999662637710571) %
(74720001,0.9999668002128601) %
(74800001,0.9999673366546631) %
(74880001,0.9999679923057556) %
(74960001,0.9999685287475586) %
(75040001,0.9999691247940063) %
(75120001,0.9999696612358093) %
(75200001,0.9999701380729675) %
(75280001,0.9999707341194153) %
(75360001,0.9999711513519287) %
(75440001,0.9999717473983765) %
(75520001,0.9999722242355347) %
(75600001,0.9999727606773376) %
(75680001,0.9999732375144958) %
(75760001,0.9999737739562988) %
(75840001,0.9999741315841675) %
(75920001,0.9999747276306152) %
(76000001,0.9999752640724182) %
(76080001,0.9999757409095764) %
(76160001,0.9999761581420898) %
(76240001,0.9999765157699585) %
(76320001,0.9999770522117615) %
(76400001,0.9999774098396301) %
(76480001,0.9999779462814331) %
(76560001,0.9999783635139465) %
(76640001,0.9999787211418152) %
(76720001,0.9999792575836182) %
(76800001,0.9999794363975525) %
(76880001,0.9999799132347107) %
(76960001,0.9999803900718689) %
(77040001,0.9999807476997375) %
(77120001,0.999981164932251) %
(77200001,0.9999814629554749) %
(77280001,0.9999819993972778) %
(77360001,0.9999822378158569) %
(77440001,0.9999826550483704) %
(77520001,0.9999830722808838) %
(77600001,0.9999833106994629) %
(77680001,0.9999838471412659) %
(77760001,0.9999840259552002) %
(77840001,0.9999843835830688) %
(77920001,0.9999846816062927) %
(78000001,0.9999850988388062) %
(78080001,0.9999853372573853) %
(78160001,0.9999856948852539) %
(78240001,0.9999860525131226) %
(78320001,0.9999862909317017) %
(78400001,0.9999866485595703) %
(78480001,0.9999868869781494) %
(78560001,0.9999871850013733) %
(78640001,0.9999873638153076) %
(78720001,0.9999876618385315) %
(78800001,0.9999879598617554) %
(78880001,0.9999881982803345) %
(78960001,0.9999884366989136) %
(79040001,0.9999886751174927) %
(79120001,0.9999889731407166) %
(79200001,0.9999892711639404) %
(79280001,0.99998939037323) %
(79360001,0.9999896287918091) %
(79440001,0.9999898672103882) %
(79520001,0.9999901056289673) %
(79600001,0.9999904036521912) %
(79680001,0.9999904632568359) %
(79760001,0.999990701675415) %
(79840001,0.9999908804893494) %
(79920001,0.9999911189079285) %
(80000001,0.9999912977218628) %
(80080001,0.9999914765357971) %
(80160001,0.999991774559021) %
(80240001,0.9999918341636658) %
(80320001,0.9999920725822449) %
(80400001,0.9999921917915344) %
(80480001,0.999992311000824) %
(80560001,0.9999923706054688) %
(80640001,0.9999926686286926) %
(80720001,0.9999927878379822) %
(80800001,0.999992847442627) %
(80880001,0.9999930262565613) %
(80960001,0.999993085861206) %
(81040001,0.9999932050704956) %
(81120001,0.9999933242797852) %
(81200001,0.9999934434890747) %
(81280001,0.9999934434890747) %
(81360001,0.9999935626983643) %
(81440001,0.9999935626983643) %
(81520001,0.999993622303009) %
(81600001,0.9999937415122986) %
(81680001,0.9999938011169434) %
(81760001,0.9999938011169434) %
(81840001,0.9999938607215881) %
(81920001,0.9999938607215881) %
(82000001,0.9999939799308777) %
(82080001,0.9999940395355225) %
(82160001,0.9999940395355225) %
(82240001,0.9999940991401672) %
(82320001,0.999994158744812) %
(82400001,0.999994158744812) %
(82480001,0.999994158744812) %
(82560001,0.999994158744812) %
(82640001,0.9999942183494568) %
(82720001,0.9999942183494568) %
(82800001,0.9999943375587463) %
(82880001,0.9999942183494568) %
(82960001,0.9999942779541016) %
(83040001,0.9999942183494568) %
(83120001,0.9999943375587463) %
(83200001,0.9999943375587463) %
(83280001,0.9999942779541016) %
(83360001,0.9999942779541016) %
(83440001,0.9999942779541016) %
(83520001,0.9999943375587463) %
(83600001,0.9999943375587463) %
(83680001,0.9999943971633911) %
(83760001,0.9999943971633911) %
(83840001,0.9999943971633911) %
(83920001,0.9999943375587463) %
(84000001,0.9999943375587463) %
(84080001,0.9999943375587463) %
(84160001,0.9999943375587463) %
(84240001,0.9999944567680359) %
(84320001,0.9999944567680359) %
(84400001,0.9999943375587463) %
(84480001,0.9999943971633911) %
(84560001,0.9999943971633911) %
(84640001,0.9999943971633911) %
(84720001,0.9999943971633911) %
(84800001,0.9999943971633911) %
(84880001,0.9999943971633911) %
(84880001,0.9999985694885254) %
(84800001,0.9999985694885254) %
(84720001,0.9999985694885254) %
(84640001,0.9999985694885254) %
(84560001,0.9999985694885254) %
(84480001,0.9999985694885254) %
(84400001,0.9999983906745911) %
(84320001,0.9999985098838806) %
(84240001,0.9999985098838806) %
(84160001,0.9999983906745911) %
(84080001,0.9999983906745911) %
(84000001,0.9999983906745911) %
(83920001,0.9999983906745911) %
(83840001,0.9999983310699463) %
(83760001,0.9999983310699463) %
(83680001,0.9999983310699463) %
(83600001,0.9999982714653015) %
(83520001,0.9999982714653015) %
(83440001,0.9999980926513672) %
(83360001,0.9999980926513672) %
(83280001,0.9999980926513672) %
(83200001,0.9999980330467224) %
(83120001,0.9999980330467224) %
(83040001,0.9999980330467224) %
(82960001,0.9999979734420776) %
(82880001,0.9999980330467224) %
(82800001,0.9999979138374329) %
(82720001,0.9999977946281433) %
(82640001,0.9999977946281433) %
(82560001,0.999997615814209) %
(82480001,0.999997615814209) %
(82400001,0.9999974966049194) %
(82320001,0.9999974966049194) %
(82240001,0.9999975562095642) %
(82160001,0.9999973773956299) %
(82080001,0.9999972581863403) %
(82000001,0.9999973177909851) %
(81920001,0.9999971985816956) %
(81840001,0.9999971985816956) %
(81760001,0.9999970197677612) %
(81680001,0.9999970197677612) %
(81600001,0.9999969601631165) %
(81520001,0.9999968409538269) %
(81440001,0.9999967813491821) %
(81360001,0.9999967813491821) %
(81280001,0.9999966621398926) %
(81200001,0.9999966621398926) %
(81120001,0.999996542930603) %
(81040001,0.999996542930603) %
(80960001,0.9999964237213135) %
(80880001,0.9999964833259583) %
(80800001,0.9999963045120239) %
(80720001,0.9999963641166687) %
(80640001,0.9999962449073792) %
(80560001,0.9999961853027344) %
(80480001,0.9999962449073792) %
(80400001,0.9999962449073792) %
(80320001,0.9999961256980896) %
(80240001,0.9999960064888) %
(80160001,0.9999960660934448) %
(80080001,0.9999960064888) %
(80000001,0.9999959468841553) %
(79920001,0.9999958872795105) %
(79840001,0.999995768070221) %
(79760001,0.9999958276748657) %
(79680001,0.9999958276748657) %
(79600001,0.9999958872795105) %
(79520001,0.9999958276748657) %
(79440001,0.9999958276748657) %
(79360001,0.9999957084655762) %
(79280001,0.9999957084655762) %
(79200001,0.9999957084655762) %
(79120001,0.999995768070221) %
(79040001,0.9999957084655762) %
(78960001,0.9999955892562866) %
(78880001,0.9999955892562866) %
(78800001,0.9999957084655762) %
(78720001,0.9999955296516418) %
(78640001,0.9999954700469971) %
(78560001,0.9999955296516418) %
(78480001,0.9999955892562866) %
(78400001,0.9999954700469971) %
(78320001,0.9999954700469971) %
(78240001,0.9999954700469971) %
(78160001,0.9999954700469971) %
(78080001,0.9999954700469971) %
(78000001,0.9999954700469971) %
(77920001,0.9999955296516418) %
(77840001,0.9999954700469971) %
(77760001,0.9999953508377075) %
(77680001,0.9999954104423523) %
(77600001,0.9999953508377075) %
(77520001,0.9999953508377075) %
(77440001,0.9999952912330627) %
(77360001,0.999995231628418) %
(77280001,0.9999953508377075) %
(77200001,0.9999952912330627) %
(77120001,0.999995231628418) %
(77040001,0.9999952912330627) %
(76960001,0.9999951720237732) %
(76880001,0.9999951720237732) %
(76800001,0.9999951720237732) %
(76720001,0.999995231628418) %
(76640001,0.9999951720237732) %
(76560001,0.9999951720237732) %
(76480001,0.999995231628418) %
(76400001,0.9999951720237732) %
(76320001,0.9999951720237732) %
(76240001,0.9999951124191284) %
(76160001,0.9999951124191284) %
(76080001,0.9999950528144836) %
(76000001,0.9999950528144836) %
(75920001,0.9999949932098389) %
(75840001,0.9999949932098389) %
(75760001,0.9999949932098389) %
(75680001,0.9999949336051941) %
(75600001,0.9999950528144836) %
(75520001,0.9999949932098389) %
(75440001,0.9999948740005493) %
(75360001,0.9999948740005493) %
(75280001,0.9999949336051941) %
(75200001,0.9999948143959045) %
(75120001,0.9999949336051941) %
(75040001,0.9999948740005493) %
(74960001,0.9999948740005493) %
(74880001,0.9999948143959045) %
(74800001,0.9999947547912598) %
(74720001,0.999994695186615) %
(74640001,0.9999946355819702) %
(74560001,0.9999946355819702) %
(74480001,0.9999946355819702) %
(74400001,0.9999945163726807) %
(74320001,0.9999944567680359) %
(74240001,0.9999944567680359) %
(74160001,0.9999945163726807) %
(74080001,0.9999945163726807) %
(74000001,0.9999943971633911) %
(73920001,0.9999944567680359) %
(73840001,0.9999943375587463) %
(73760001,0.9999943375587463) %
(73680001,0.9999942183494568) %
(73600001,0.9999943375587463) %
(73520001,0.9999942779541016) %
(73440001,0.9999942183494568) %
(73360001,0.999994158744812) %
(73280001,0.9999940991401672) %
(73200001,0.9999940991401672) %
(73120001,0.999994158744812) %
(73040001,0.9999940395355225) %
(72960001,0.9999939799308777) %
(72880001,0.9999939203262329) %
(72800001,0.9999939203262329) %
(72720001,0.9999938607215881) %
(72640001,0.9999938011169434) %
(72560001,0.9999938607215881) %
(72480001,0.9999936819076538) %
(72400001,0.9999936819076538) %
(72320001,0.9999937415122986) %
(72240001,0.999993622303009) %
(72160001,0.9999935030937195) %
(72080001,0.9999934434890747) %
(72000001,0.9999933242797852) %
(71920001,0.9999934434890747) %
(71840001,0.9999933838844299) %
(71760001,0.9999933242797852) %
(71680001,0.9999933838844299) %
(71600001,0.9999932646751404) %
(71520001,0.9999932050704956) %
(71440001,0.9999931454658508) %
(71360001,0.999993085861206) %
(71280001,0.9999930262565613) %
(71200001,0.999992847442627) %
(71120001,0.999992847442627) %
(71040001,0.9999927282333374) %
(70960001,0.9999929070472717) %
(70880001,0.9999927878379822) %
(70800001,0.9999926686286926) %
(70720001,0.9999926686286926) %
(70640001,0.9999925494194031) %
(70560001,0.9999924898147583) %
(70480001,0.9999924302101135) %
(70400001,0.9999922513961792) %
(70320001,0.9999922513961792) %
(70240001,0.9999921917915344) %
(70160001,0.9999921321868896) %
(70080001,0.9999921321868896) %
(70000001,0.9999918937683105) %
(69920001,0.9999918937683105) %
(69840001,0.9999918341636658) %
(69760001,0.9999917149543762) %
(69680001,0.9999915957450867) %
(69600001,0.9999915957450867) %
(69520001,0.9999916553497314) %
(69440001,0.9999914169311523) %
(69360001,0.9999912977218628) %
(69280001,0.9999912977218628) %
(69200001,0.9999911785125732) %
(69120001,0.9999911189079285) %
(69040001,0.9999910593032837) %
(68960001,0.9999909400939941) %
(68880001,0.9999908804893494) %
(68800001,0.9999908208847046) %
(68720001,0.9999906420707703) %
(68640001,0.9999905824661255) %
(68560001,0.9999905824661255) %
(68480001,0.9999903440475464) %
(68400001,0.9999903440475464) %
(68320001,0.9999902248382568) %
(68240001,0.9999901056289673) %
(68160001,0.9999901652336121) %
(68080001,0.9999900460243225) %
(68000001,0.9999898076057434) %
(67920001,0.9999898076057434) %
(67840001,0.9999896883964539) %
(67760001,0.9999895691871643) %
(67680001,0.9999895095825195) %
(67600001,0.9999893307685852) %
(67520001,0.9999892711639404) %
(67440001,0.9999892115592957) %
(67360001,0.9999890923500061) %
(67280001,0.9999889731407166) %
(67200001,0.9999889135360718) %
(67120001,0.999988853931427) %
(67040001,0.9999887347221375) %
(66960001,0.9999884963035583) %
(66880001,0.9999884963035583) %
(66800001,0.999988317489624) %
(66720001,0.9999881982803345) %
(66640001,0.9999880790710449) %
(66560001,0.9999880790710449) %
(66480001,0.9999878406524658) %
(66400001,0.999987781047821) %
(66320001,0.9999874830245972) %
(66240001,0.9999874830245972) %
(66160001,0.9999873638153076) %
(66080001,0.9999871253967285) %
(66000001,0.999987006187439) %
(65920001,0.9999868869781494) %
(65840001,0.9999867677688599) %
(65760001,0.9999865889549255) %
(65680001,0.999986469745636) %
(65600001,0.9999862909317017) %
(65520001,0.9999862909317017) %
(65440001,0.9999861121177673) %
(65360001,0.999985933303833) %
(65280001,0.9999858140945435) %
(65200001,0.9999856352806091) %
(65120001,0.9999854564666748) %
(65040001,0.99998539686203) %
(64960001,0.9999852776527405) %
(64880001,0.9999850988388062) %
(64800001,0.9999849796295166) %
(64720001,0.999984622001648) %
(64640001,0.9999845623970032) %
(64560001,0.9999843835830688) %
(64480001,0.9999842047691345) %
(64400001,0.9999839663505554) %
(64320001,0.9999839663505554) %
(64240001,0.9999836683273315) %
(64160001,0.999983549118042) %
(64080001,0.9999833106994629) %
(64000001,0.9999831914901733) %
(63920001,0.9999831318855286) %
(63840001,0.9999829530715942) %
(63760001,0.9999827742576599) %
(63680001,0.9999825954437256) %
(63600001,0.9999824166297913) %
(63520001,0.9999821782112122) %
(63440001,0.9999820590019226) %
(63360001,0.9999818205833435) %
(63280001,0.999981701374054) %
(63200001,0.9999814033508301) %
(63120001,0.9999812245368958) %
(63040001,0.9999810457229614) %
(62960001,0.9999807476997375) %
(62880001,0.999980628490448) %
(62800001,0.9999805092811584) %
(62720001,0.9999802708625793) %
(62640001,0.999980092048645) %
(62560001,0.9999798536300659) %
(62480001,0.9999796152114868) %
(62400001,0.9999794363975525) %
(62320001,0.9999791979789734) %
(62240001,0.9999790191650391) %
(62160001,0.99997878074646) %
(62080001,0.9999785423278809) %
(62000001,0.999978244304657) %
(61920001,0.9999781250953674) %
(61840001,0.9999777674674988) %
(61760001,0.9999775886535645) %
(61680001,0.9999773502349854) %
(61600001,0.9999771118164062) %
(61520001,0.9999768137931824) %
(61440001,0.9999765753746033) %
(61360001,0.9999762773513794) %
(61280001,0.9999760985374451) %
(61200001,0.999975860118866) %
(61120001,0.9999756217002869) %
(61040001,0.9999752044677734) %
(60960001,0.9999749660491943) %
(60880001,0.99997478723526) %
(60800001,0.9999744892120361) %
(60720001,0.9999741911888123) %
(60640001,0.9999739527702332) %
(60560001,0.999973714351654) %
(60480001,0.999973475933075) %
(60400001,0.9999730587005615) %
(60320001,0.9999727606773376) %
(60240001,0.9999724626541138) %
(60160001,0.9999721646308899) %
(60080001,0.9999719262123108) %
(60000001,0.9999715685844421) %
(59920001,0.9999713897705078) %
(59840001,0.9999710917472839) %
(59760001,0.9999707341194153) %
(59680001,0.9999704360961914) %
(59600001,0.9999700784683228) %
(59520001,0.9999698400497437) %
(59440001,0.9999693632125854) %
(59360001,0.9999691247940063) %
(59280001,0.9999687671661377) %
(59200001,0.9999685287475586) %
(59120001,0.9999682307243347) %
(59040001,0.9999679327011108) %
(58960001,0.9999675750732422) %
(58880001,0.9999671578407288) %
(58800001,0.9999668598175049) %
(58720001,0.9999664425849915) %
(58640001,0.9999662041664124) %
(58560001,0.9999658465385437) %
(58480001,0.999965488910675) %
(58400001,0.9999651312828064) %
(58320001,0.9999647736549377) %
(58240001,0.9999643564224243) %
(58160001,0.9999640583992004) %
(58080001,0.999963641166687) %
(58000001,0.9999632239341736) %
(57920001,0.9999629259109497) %
(57840001,0.999962568283081) %
(57760001,0.9999620914459229) %
(57680001,0.9999617338180542) %
(57600001,0.9999613761901855) %
(57520001,0.9999610781669617) %
(57440001,0.9999605417251587) %
(57360001,0.9999603033065796) %
(57280001,0.9999598860740662) %
(57200001,0.9999594688415527) %
(57120001,0.9999589920043945) %
(57040001,0.9999585747718811) %
(56960001,0.9999581575393677) %
(56880001,0.999957799911499) %
(56800001,0.9999573826789856) %
(56720001,0.9999568462371826) %
(56640001,0.9999565482139587) %
(56560001,0.9999560117721558) %
(56480001,0.9999556541442871) %
(56400001,0.9999552369117737) %
(56320001,0.9999547004699707) %
(56240001,0.9999542236328125) %
(56160001,0.9999538064002991) %
(56080001,0.9999533295631409) %
(56000001,0.9999527931213379) %
(55920001,0.9999524354934692) %
(55840001,0.999951958656311) %
(55760001,0.9999515414237976) %
(55680001,0.9999510049819946) %
(55600001,0.9999505281448364) %
(55520001,0.9999499320983887) %
(55440001,0.9999494552612305) %
(55360001,0.9999489784240723) %
(55280001,0.9999485015869141) %
(55200001,0.9999480247497559) %
(55120001,0.9999474287033081) %
(55040001,0.9999468922615051) %
(54960001,0.9999464154243469) %
(54880001,0.9999458193778992) %
(54800001,0.9999454617500305) %
(54720001,0.999944806098938) %
(54640001,0.9999442100524902) %
(54560001,0.9999436736106873) %
(54480001,0.9999432563781738) %
(54400001,0.9999426603317261) %
(54320001,0.9999420642852783) %
(54240001,0.9999414682388306) %
(54160001,0.9999409317970276) %
(54080001,0.9999404549598694) %
(54000001,0.9999397993087769) %
(53920001,0.9999393224716187) %
(53840001,0.9999386668205261) %
(53760001,0.9999380707740784) %
(53680001,0.9999375343322754) %
(53600001,0.9999368786811829) %
(53520001,0.9999364018440247) %
(53440001,0.9999356865882874) %
(53360001,0.9999350905418396) %
(53280001,0.9999344944953918) %
(53200001,0.9999338388442993) %
(53120001,0.9999331831932068) %
(53040001,0.999932587146759) %
(52960001,0.9999318718910217) %
(52880001,0.9999313354492188) %
(52800001,0.9999306797981262) %
(52720001,0.9999300241470337) %
(52640001,0.9999293088912964) %
(52560001,0.9999287128448486) %
(52480001,0.9999279975891113) %
(52400001,0.9999273419380188) %
(52320001,0.9999265670776367) %
(52240001,0.9999258518218994) %
(52160001,0.9999251961708069) %
(52080001,0.9999245405197144) %
(52000001,0.9999238848686218) %
(51920001,0.9999231696128845) %
(51840001,0.9999222755432129) %
(51760001,0.9999216198921204) %
(51680001,0.9999209642410278) %
(51600001,0.9999202489852905) %
(51520001,0.9999195337295532) %
(51440001,0.9999187588691711) %
(51360001,0.9999179840087891) %
(51280001,0.9999171495437622) %
(51200001,0.9999164342880249) %
(51120001,0.9999157190322876) %
(51040001,0.9999148845672607) %
(50960001,0.9999139904975891) %
(50880001,0.9999130964279175) %
(50800001,0.9999123811721802) %
(50720001,0.9999117255210876) %
(50640001,0.9999110102653503) %
(50560001,0.9999099969863892) %
(50480001,0.9999091625213623) %
(50400001,0.999908447265625) %
(50320001,0.9999074339866638) %
(50240001,0.9999067783355713) %
(50160001,0.9999058246612549) %
(50080001,0.9999049305915833) %
(50000001,0.9999040365219116) %
(49920001,0.99990314245224) %
(49840001,0.9999022483825684) %
(49760001,0.999901294708252) %
(49680001,0.9999003410339355) %
(49600001,0.9998995065689087) %
(49520001,0.9998984932899475) %
(49440001,0.9998975396156311) %
(49360001,0.9998965859413147) %
(49280001,0.9998956918716431) %
(49200001,0.9998946189880371) %
(49120001,0.9998936653137207) %
(49040001,0.9998928308486938) %
(48960001,0.9998918175697327) %
(48880001,0.9998908042907715) %
(48800001,0.9998898506164551) %
(48720001,0.9998887777328491) %
(48640001,0.9998877644538879) %
(48560001,0.999886691570282) %
(48480001,0.9998856782913208) %
(48400001,0.9998846650123596) %
(48320001,0.9998835325241089) %
(48240001,0.9998825192451477) %
(48160001,0.9998815059661865) %
(48080001,0.9998804330825806) %
(48000001,0.9998793601989746) %
(47920001,0.9998782277107239) %
(47840001,0.9998771548271179) %
(47760001,0.9998759031295776) %
(47680001,0.9998748898506165) %
(47600001,0.9998737573623657) %
(47520001,0.999872624874115) %
(47440001,0.999871551990509) %
(47360001,0.9998703598976135) %
(47280001,0.9998692870140076) %
(47200001,0.9998679757118225) %
(47120001,0.9998669028282166) %
(47040001,0.9998657703399658) %
(46960001,0.9998646378517151) %
(46880001,0.9998632669448853) %
(46800001,0.9998621344566345) %
(46720001,0.9998608231544495) %
(46640001,0.9998595714569092) %
(46560001,0.9998583793640137) %
(46480001,0.9998570680618286) %
(46400001,0.9998558163642883) %
(46320001,0.9998546242713928) %
(46240001,0.999853253364563) %
(46160001,0.9998518824577332) %
(46080001,0.9998506307601929) %
(46000001,0.9998491406440735) %
(45920001,0.9998478293418884) %
(45840001,0.9998464584350586) %
(45760001,0.999845027923584) %
(45680001,0.9998437166213989) %
(45600001,0.9998424649238586) %
(45520001,0.9998409152030945) %
(45440001,0.9998396039009094) %
(45360001,0.9998382925987244) %
(45280001,0.9998366832733154) %
(45200001,0.9998352527618408) %
(45120001,0.9998336434364319) %
(45040001,0.9998323321342468) %
(44960001,0.9998307824134827) %
(44880001,0.9998292326927185) %
(44800001,0.9998276233673096) %
(44720001,0.9998262524604797) %
(44640001,0.9998246431350708) %
(44560001,0.9998229742050171) %
(44480001,0.9998214244842529) %
(44400001,0.9998198747634888) %
(44320001,0.9998181462287903) %
(44240001,0.9998165369033813) %
(44160001,0.9998149275779724) %
(44080001,0.9998132586479187) %
(44000001,0.9998117089271545) %
(43920001,0.999809980392456) %
(43840001,0.9998082518577576) %
(43760001,0.9998064637184143) %
(43680001,0.9998047351837158) %
(43600001,0.9998029470443726) %
(43520001,0.9998013377189636) %
(43440001,0.9997994899749756) %
(43360001,0.9997977614402771) %
(43280001,0.9997959136962891) %
(43200001,0.9997941255569458) %
(43120001,0.999792218208313) %
(43040001,0.9997904300689697) %
(42960001,0.9997884631156921) %
(42880001,0.9997866749763489) %
(42800001,0.9997846484184265) %
(42720001,0.9997828602790833) %
(42640001,0.9997809529304504) %
(42560001,0.9997790455818176) %
(42480001,0.9997768998146057) %
(42400001,0.9997749924659729) %
(42320001,0.9997730255126953) %
(42240001,0.999770998954773) %
(42160001,0.9997690320014954) %
(42080001,0.999767005443573) %
(42000001,0.9997649192810059) %
(41920001,0.9997627139091492) %
(41840001,0.9997607469558716) %
(41760001,0.9997586011886597) %
(41680001,0.999756395816803) %
(41600001,0.9997543096542358) %
(41520001,0.9997521638870239) %
(41440001,0.999750018119812) %
(41360001,0.9997476935386658) %
(41280001,0.9997456669807434) %
(41200001,0.9997433423995972) %
(41120001,0.9997410178184509) %
(41040001,0.9997387528419495) %
(40960001,0.9997364282608032) %
(40880001,0.9997341632843018) %
(40800001,0.9997318983078003) %
(40720001,0.9997294545173645) %
(40640001,0.9997270703315735) %
(40560001,0.9997246861457825) %
(40480001,0.9997222423553467) %
(40400001,0.9997197389602661) %
(40320001,0.9997171759605408) %
(40240001,0.9997146725654602) %
(40160001,0.9997121095657349) %
(40080001,0.9997096657752991) %
(40000001,0.9997069239616394) %
(39920001,0.9997044801712036) %
(39840001,0.9997019171714783) %
(39760001,0.9996989965438843) %
(39680001,0.9996963739395142) %
(39600001,0.9996938705444336) %
(39520001,0.9996910691261292) %
(39440001,0.9996883273124695) %
(39360001,0.999685525894165) %
(39280001,0.9996829032897949) %
(39200001,0.9996799230575562) %
(39120001,0.9996771812438965) %
(39040001,0.999674379825592) %
(38960001,0.9996713995933533) %
(38880001,0.9996684789657593) %
(38800001,0.9996655583381653) %
(38720001,0.9996625185012817) %
(38640001,0.9996595978736877) %
(38560001,0.9996566772460938) %
(38480001,0.9996534585952759) %
(38400001,0.9996506571769714) %
(38320001,0.9996474385261536) %
(38240001,0.9996442794799805) %
(38160001,0.9996411800384521) %
(38080001,0.9996379613876343) %
(38000001,0.9996346831321716) %
(37920001,0.999631404876709) %
(37840001,0.9996283054351807) %
(37760001,0.9996249079704285) %
(37680001,0.9996216297149658) %
(37600001,0.9996182322502136) %
(37520001,0.9996148943901062) %
(37440001,0.9996114373207092) %
(37360001,0.9996079206466675) %
(37280001,0.9996044635772705) %
(37200001,0.9996010065078735) %
(37120001,0.999597430229187) %
(37040001,0.9995937943458557) %
(36960001,0.999590277671814) %
(36880001,0.9995867013931274) %
(36800001,0.9995828866958618) %
(36720001,0.999579131603241) %
(36640001,0.9995754957199097) %
(36560001,0.9995715618133545) %
(36480001,0.9995677471160889) %
(36400001,0.9995638728141785) %
(36320001,0.9995599389076233) %
(36240001,0.9995560050010681) %
(36160001,0.9995520114898682) %
(36080001,0.9995480179786682) %
(36000001,0.9995440244674683) %
(35920001,0.9995400309562683) %
(35840001,0.9995359778404236) %
(35760001,0.9995316863059998) %
(35680001,0.9995275735855103) %
(35600001,0.9995234608650208) %
(35520001,0.9995191097259521) %
(35440001,0.9995147585868835) %
(35360001,0.9995105266571045) %
(35280001,0.9995059370994568) %
(35200001,0.9995015859603882) %
(35120001,0.99949711561203) %
(35040001,0.9994926452636719) %
(34960001,0.9994879961013794) %
(34880001,0.999483585357666) %
(34800001,0.9994787573814392) %
(34720001,0.9994742274284363) %
(34640001,0.9994693994522095) %
(34560001,0.999464750289917) %
(34480001,0.9994597434997559) %
(34400001,0.9994549751281738) %
(34320001,0.9994500875473022) %
(34240001,0.9994450807571411) %
(34160001,0.99944007396698) %
(34080001,0.9994351863861084) %
(34000001,0.9994300007820129) %
(33920001,0.999424934387207) %
(33840001,0.9994197487831116) %
(33760001,0.9994144439697266) %
(33680001,0.9994093775749207) %
(33600001,0.9994040727615356) %
(33520001,0.9993985295295715) %
(33440001,0.9993932843208313) %
(33360001,0.999387800693512) %
(33280001,0.9993822574615479) %
(33200001,0.9993767142295837) %
(33120001,0.9993712306022644) %
(33040001,0.9993653893470764) %
(32960001,0.9993597865104675) %
(32880001,0.9993539452552795) %
(32800001,0.9993482232093811) %
(32720001,0.9993422031402588) %
(32640001,0.9993362426757812) %
(32560001,0.9993303418159485) %
(32480001,0.9993242025375366) %
(32400001,0.9993181228637695) %
(32320001,0.9993120431900024) %
(32240001,0.9993059039115906) %
(32160001,0.9992996454238892) %
(32080001,0.9992932677268982) %
(32000001,0.999286949634552) %
(31920001,0.9992805123329163) %
(31840001,0.999273955821991) %
(31760001,0.9992673993110657) %
(31680001,0.9992607831954956) %
(31600001,0.999254047870636) %
(31520001,0.9992472529411316) %
(31440001,0.9992406368255615) %
(31360001,0.9992337226867676) %
(31280001,0.9992267489433289) %
(31200001,0.9992197751998901) %
(31120001,0.9992125630378723) %
(31040001,0.9992055296897888) %
(30960001,0.9991982579231262) %
(30880001,0.9991910457611084) %
(30800001,0.9991837739944458) %
(30720001,0.9991762638092041) %
(30640001,0.9991688132286072) %
(30560001,0.9991613626480103) %
(30480001,0.9991536140441895) %
(30400001,0.9991459846496582) %
(30320001,0.9991382956504822) %
(30240001,0.999130368232727) %
(30160001,0.9991225004196167) %
(30080001,0.9991146326065063) %
(30000001,0.9991065859794617) %
(29920001,0.9990984201431274) %
(29840001,0.9990900754928589) %
(29760001,0.9990818500518799) %
(29680001,0.9990735054016113) %
(29600001,0.9990650415420532) %
(29520001,0.9990565180778503) %
(29440001,0.9990478754043579) %
(29360001,0.9990392327308655) %
(29280001,0.9990305304527283) %
(29200001,0.9990217089653015) %
(29120001,0.9990128874778748) %
(29040001,0.9990037679672241) %
(28960001,0.9989945888519287) %
(28880001,0.9989855289459229) %
(28800001,0.9989760518074036) %
(28720001,0.9989667534828186) %
(28640001,0.9989573359489441) %
(28560001,0.99894779920578) %
(28480001,0.9989382028579712) %
(28400001,0.9989284873008728) %
(28320001,0.9989186525344849) %
(28240001,0.9989086389541626) %
(28160001,0.9988987445831299) %
(28080001,0.9988886117935181) %
(28000001,0.9988784790039062) %
(27920001,0.9988681077957153) %
(27840001,0.9988576173782349) %
(27760001,0.998847246170044) %
(27680001,0.9988366365432739) %
(27600001,0.9988258481025696) %
(27520001,0.99881511926651) %
(27440001,0.9988042116165161) %
(27360001,0.9987933039665222) %
(27280001,0.9987819790840149) %
(27200001,0.9987707734107971) %
(27120001,0.998759388923645) %
(27040001,0.9987479448318481) %
(26960001,0.9987363815307617) %
(26880001,0.9987245202064514) %
(26800001,0.9987128376960754) %
(26720001,0.9987009167671204) %
(26640001,0.9986887574195862) %
(26560001,0.998676598072052) %
(26480001,0.9986642599105835) %
(26400001,0.998651921749115) %
(26320001,0.9986392855644226) %
(26240001,0.9986265897750854) %
(26160001,0.9986139535903931) %
(26080001,0.998600959777832) %
(26000001,0.9985879063606262) %
(25920001,0.9985748529434204) %
(25840001,0.998561441898346) %
(25760001,0.9985480308532715) %
(25680001,0.9985343217849731) %
(25600001,0.99852055311203) %
(25520001,0.9985069036483765) %
(25440001,0.9984927177429199) %
(25360001,0.9984786510467529) %
(25280001,0.9984642863273621) %
(25200001,0.9984498620033264) %
(25120001,0.9984353184700012) %
(25040001,0.9984205961227417) %
(24960001,0.9984056949615479) %
(24880001,0.9983907341957092) %
(24800001,0.998375415802002) %
(24720001,0.9983602166175842) %
(24640001,0.9983447194099426) %
(24560001,0.9983291029930115) %
(24480001,0.9983132481575012) %
(24400001,0.9982973337173462) %
(24320001,0.9982813000679016) %
(24240001,0.9982648491859436) %
(24160001,0.9982483983039856) %
(24080001,0.9982317090034485) %
(24000001,0.9982149600982666) %
(23920001,0.9981981515884399) %
(23840001,0.9981808066368103) %
(23760001,0.9981634616851807) %
(23680001,0.9981460571289062) %
(23600001,0.998128354549408) %
(23520001,0.9981104135513306) %
(23440001,0.9980922341346741) %
(23360001,0.9980737566947937) %
(23280001,0.9980554580688477) %
(23200001,0.9980367422103882) %
(23120001,0.9980177283287048) %
(23040001,0.9979987144470215) %
(22960001,0.9979794025421143) %
(22880001,0.9979599714279175) %
(22800001,0.9979402422904968) %
(22720001,0.9979202747344971) %
(22640001,0.9979000091552734) %
(22560001,0.9978797435760498) %
(22480001,0.9978591799736023) %
(22400001,0.9978383779525757) %
(22320001,0.9978172779083252) %
(22240001,0.9977959990501404) %
(22160001,0.9977745413780212) %
(22080001,0.9977527856826782) %
(22000001,0.9977307915687561) %
(21920001,0.9977086186408997) %
(21840001,0.9976861476898193) %
(21760001,0.9976633787155151) %
(21680001,0.9976403713226318) %
(21600001,0.9976171255111694) %
(21520001,0.9975936412811279) %
(21440001,0.9975697994232178) %
(21360001,0.9975457191467285) %
(21280001,0.9975215196609497) %
(21200001,0.997497022151947) %
(21120001,0.997471809387207) %
(21040001,0.9974468946456909) %
(20960001,0.9974212646484375) %
(20880001,0.9973956942558289) %
(20800001,0.9973695874214172) %
(20720001,0.9973434209823608) %
(20640001,0.9973165392875671) %
(20560001,0.997289776802063) %
(20480001,0.9972626566886902) %
(20400001,0.9972348809242249) %
(20320001,0.9972071647644043) %
(20240001,0.9971789717674255) %
(20160001,0.9971504211425781) %
(20080001,0.9971215724945068) %
(20000001,0.9970923066139221) %
(19920001,0.9970627427101135) %
(19840001,0.997032880783081) %
(19760001,0.9970024824142456) %
(19680001,0.9969719648361206) %
(19600001,0.9969409108161926) %
(19520001,0.996909499168396) %
(19440001,0.9968778491020203) %
(19360001,0.9968457818031311) %
(19280001,0.9968132376670837) %
(19200001,0.996780514717102) %
(19120001,0.9967471361160278) %
(19040001,0.9967134594917297) %
(18960001,0.9966794848442078) %
(18880001,0.996644914150238) %
(18800001,0.9966099262237549) %
(18720001,0.9965745210647583) %
(18640001,0.9965386390686035) %
(18560001,0.9965025782585144) %
(18480001,0.9964658617973328) %
(18400001,0.9964286684989929) %
(18320001,0.9963911175727844) %
(18240001,0.996353030204773) %
(18160001,0.996314525604248) %
(18080001,0.9962755441665649) %
(18000001,0.9962360262870789) %
(17920001,0.996195912361145) %
(17840001,0.9961555004119873) %
(17760001,0.9961144328117371) %
(17680001,0.9960729479789734) %
(17600001,0.9960309267044067) %
(17520001,0.9959883093833923) %
(17440001,0.995945155620575) %
(17360001,0.9959014654159546) %
(17280001,0.9958572387695312) %
(17200001,0.9958123564720154) %
(17120001,0.9957668781280518) %
(17040001,0.9957209229469299) %
(16960001,0.9956744313240051) %
(16880001,0.9956271052360535) %
(16800001,0.9955793619155884) %
(16720001,0.995530903339386) %
(16640001,0.9954816699028015) %
(16560001,0.9954319596290588) %
(16480001,0.9953815340995789) %
(16400001,0.9953304529190063) %
(16320001,0.9952787160873413) %
(16240001,0.9952263832092285) %
(16160001,0.9951730966567993) %
(16080001,0.9951193928718567) %
(16000001,0.9950646758079529) %
(15920001,0.9950095415115356) %
(15840001,0.9949532747268677) %
(15760001,0.9948963522911072) %
(15680001,0.9948388338088989) %
(15600001,0.9947804808616638) %
(15520001,0.9947212934494019) %
(15440001,0.994661271572113) %
(15360001,0.9946005344390869) %
(15280001,0.9945387840270996) %
(15200001,0.9944760799407959) %
(15120001,0.9944126605987549) %
(15040001,0.9943482875823975) %
(14960001,0.9942830204963684) %
(14880001,0.9942169189453125) %
(14800001,0.9941496849060059) %
(14720001,0.9940819144248962) %
(14640001,0.9940128326416016) %
(14560001,0.9939426183700562) %
(14480001,0.9938716292381287) %
(14400001,0.9937995672225952) %
(14320001,0.9937265515327454) %
(14240001,0.9936524033546448) %
(14160001,0.9935771226882935) %
(14080001,0.9935007691383362) %
(14000001,0.9934234023094177) %
(13920001,0.9933448433876038) %
(13840001,0.9932650923728943) %
(13760001,0.9931840896606445) %
(13680001,0.993101954460144) %
(13600001,0.9930186867713928) %
(13520001,0.9929337501525879) %
(13440001,0.9928478002548218) %
(13360001,0.9927607178688049) %
(13280001,0.9926721453666687) %
(13200001,0.992582380771637) %
(13120001,0.9924909472465515) %
(13040001,0.9923982620239258) %
(12960001,0.9923038482666016) %
(12880001,0.9922083020210266) %
(12800001,0.9921112656593323) %
(12720001,0.9920125603675842) %
(12640001,0.991912305355072) %
(12560001,0.9918104410171509) %
(12480001,0.9917069673538208) %
(12400001,0.9916017055511475) %
(12320001,0.9914950728416443) %
(12240001,0.9913865327835083) %
(12160001,0.9912761449813843) %
(12080001,0.9911641478538513) %
(12000001,0.9910502433776855) %
(11920001,0.9909344911575317) %
(11840001,0.9908169507980347) %
(11760001,0.9906972050666809) %
(11680001,0.9905756115913391) %
(11600001,0.9904518127441406) %
(11520001,0.9903263449668884) %
(11440001,0.9901983737945557) %
(11360001,0.9900684952735901) %
(11280001,0.9899362921714783) %
(11200001,0.9898017644882202) %
(11120001,0.9896650910377502) %
(11040001,0.9895259737968445) %
(10960001,0.9893845915794373) %
(10880001,0.9892405867576599) %
(10800001,0.989094078540802) %
(10720001,0.9889450669288635) %
(10640001,0.9887935519218445) %
(10560001,0.9886389374732971) %
(10480001,0.9884817600250244) %
(10400001,0.9883220791816711) %
(10320001,0.9881592392921448) %
(10240001,0.9879934787750244) %
(10160001,0.9878247976303101) %
(10080001,0.9876528978347778) %
(10000001,0.9874778985977173) %
(9920001,0.9872997403144836) %
(9840001,0.9871182441711426) %
(9760001,0.9869334101676941) %
(9680001,0.9867450594902039) %
(9600001,0.9865531921386719) %
(9520001,0.9863577485084534) %
(9440001,0.9861586093902588) %
(9360001,0.9859557151794434) %
(9280001,0.9857486486434937) %
(9200001,0.9855378866195679) %
(9120001,0.9853230714797974) %
(9040001,0.9851038455963135) %
(8960001,0.9848806858062744) %
(8880001,0.9846528768539429) %
(8800001,0.9844205379486084) %
(8720001,0.9841837882995605) %
(8640001,0.9839423298835754) %
(8560001,0.9836958050727844) %
(8480001,0.983444333076477) %
(8400001,0.9831878542900085) %
(8320001,0.9829260110855103) %
(8240001,0.9826589226722717) %
(8160001,0.9823862314224243) %
(8080001,0.9821078777313232) %
(8000001,0.981823742389679) %
(7920001,0.9815335273742676) %
(7840001,0.9812372326850891) %
(7760001,0.9809345006942749) %
(7680001,0.980625569820404) %
(7600001,0.9803096652030945) %
(7520001,0.9799870252609253) %
(7440001,0.9796573519706726) %
(7360001,0.9793204069137573) %
(7280001,0.9789758920669556) %
(7200001,0.9786239862442017) %
(7120001,0.9782640933990479) %
(7040001,0.9778959155082703) %
(6960001,0.9775195121765137) %
(6880001,0.9771343469619751) %
(6800001,0.9767405986785889) %
(6720001,0.976337730884552) %
(6640001,0.9759253859519958) %
(6560001,0.9755033850669861) %
(6480001,0.9750714898109436) %
(6400001,0.9746291041374207) %
(6320001,0.9741761088371277) %
(6240001,0.9737123250961304) %
(6160001,0.9732369780540466) %
(6080001,0.9727501273155212) %
(6000001,0.9722509980201721) %
(5920001,0.9717392921447754) %
(5840001,0.9712147116661072) %
(5760001,0.970676839351654) %
(5680001,0.9701249003410339) %
(5600001,0.969558596611023) %
(5520001,0.9689775109291077) %
(5440001,0.9683811068534851) %
(5360001,0.9677686095237732) %
(5280001,0.9671396017074585) %
(5200001,0.9664930105209351) %
(5120001,0.9658287763595581) %
(5040001,0.9651457071304321) %
(4960001,0.9644432067871094) %
(4880001,0.9637209177017212) %
(4800001,0.9629770517349243) %
(4720001,0.9622113704681396) %
(4640001,0.9614225625991821) %
(4560001,0.960610032081604) %
(4480001,0.9597721099853516) %
(4400001,0.9589081406593323) %
(4320001,0.958016574382782) %
(4240001,0.9570956230163574) %
(4160001,0.956144392490387) %
(4080001,0.9551612734794617) %
(4000001,0.9541440606117249) %
(3920001,0.9530913233757019) %
(3840001,0.9520015120506287) %
(3760001,0.9508713483810425) %
(3680001,0.9496995210647583) %
(3600001,0.9484828114509583) %
(3520001,0.9472185969352722) %
(3440001,0.9459038972854614) %
(3360001,0.9445352554321289) %
(3280001,0.9431085586547852) %
(3200001,0.9416200518608093) %
(3120001,0.940064549446106) %
(3040001,0.9384370446205139) %
(2960001,0.936731219291687) %
(2880001,0.9349403977394104) %
(2800001,0.9330573678016663) %
(2720001,0.9310735464096069) %
(2640001,0.9289798736572266) %
(2560001,0.9267652630805969) %
(2480001,0.9244166612625122) %
(2400001,0.9219201803207397) %
(2320001,0.9192593693733215) %
(2240001,0.9164165258407593) %
(2160001,0.9133709073066711) %
(2080001,0.9101004600524902) %
(2000001,0.906578779220581) %
(1920001,0.9027758836746216) %
(1840001,0.8986546397209167) %
(1760001,0.8941740989685059) %
(1680001,0.8892865777015686) %
(1600001,0.8839377760887146) %
(1520001,0.8780596256256104) %
(1440001,0.8715742826461792) %
(1360001,0.8643863797187805) %
(1280001,0.8563794493675232) %
(1200001,0.8474190831184387) %
(1120001,0.8373435139656067) %
(1040001,0.8259376287460327) %
(960001,0.8129245638847351) %
(880001,0.797955334186554) %
(800001,0.7806028127670288) %
(720001,0.7603765726089478) %
(640001,0.7367126941680908) %
(560001,0.7088894248008728) %
(480001,0.6759268641471863) %
(400001,0.6364446878433228) %
(320001,0.5881190299987793) %
(240001,0.526550829410553) %
(160001,0.44344761967658997) %
(80001,0.3189120590686798) %
(79501,0.31790801882743835) %
(79001,0.31690001487731934) %
(78501,0.3158876299858093) %
(78001,0.3148713707923889) %
(77501,0.31385090947151184) %
(77001,0.31282660365104675) %
(76501,0.3117977976799011) %
(76001,0.31076472997665405) %
(75501,0.3097273111343384) %
(75001,0.30868539214134216) %
(74501,0.30763909220695496) %
(74001,0.306588351726532) %
(73501,0.30553337931632996) %
(73001,0.30447375774383545) %
(72501,0.3034096956253052) %
(72001,0.3023410737514496) %
(71501,0.30126792192459106) %
(71001,0.30019015073776245) %
(70501,0.2991076707839966) %
(70001,0.29802048206329346) %
(69501,0.29692816734313965) %
(69001,0.2958308160305023) %
(68501,0.29472848773002625) %
(68001,0.2936210632324219) %
(67501,0.29250863194465637) %
(67001,0.2913912236690521) %
(66501,0.29026851058006287) %
(66001,0.2891405522823334) %
(65501,0.28800737857818604) %
(65001,0.28686901926994324) %
(64501,0.2857256829738617) %
(64001,0.2845773994922638) %
(63501,0.28342369198799133) %
(63001,0.2822643518447876) %
(62501,0.28109946846961975) %
(62001,0.27992889285087585) %
(61501,0.2787526845932007) %
(61001,0.277570903301239) %
(60501,0.2763834595680237) %
(60001,0.27519017457962036) %
(59501,0.27399104833602905) %
(59001,0.2727857828140259) %
(58501,0.2715744078159332) %
(58001,0.27035683393478394) %
(57501,0.26913318037986755) %
(57001,0.2679034471511841) %
(56501,0.26666754484176636) %
(56001,0.26542502641677856) %
(55501,0.2641761302947998) %
(55001,0.262920618057251) %
(54501,0.2616584599018097) %
(54001,0.2603898048400879) %
(53501,0.25911396741867065) %
(53001,0.2578314542770386) %
(52501,0.25654178857803345) %
(52001,0.25524505972862244) %
(51501,0.2539409399032593) %
(51001,0.25262966752052307) %
(50501,0.251310795545578) %
(50001,0.24998429417610168) %
(49501,0.24865025281906128) %
(49001,0.24730834364891052) %
(48501,0.24595841765403748) %
(48001,0.24460001289844513) %
(47501,0.24323365092277527) %
(47001,0.2418593168258667) %
(46501,0.2404765784740448) %
(46001,0.23908522725105286) %
(45501,0.23768524825572968) %
(45001,0.2362762838602066) %
(44501,0.23485815525054932) %
(44001,0.23343110084533691) %
(43501,0.23199476301670074) %
(43001,0.23054900765419006) %
(42501,0.2290935218334198) %
(42001,0.22762848436832428) %
(41501,0.22615353763103485) %
(41001,0.22466841340065002) %
(40501,0.2231738269329071) %
(40001,0.22166891396045685) %
(39501,0.2201533168554306) %
(39001,0.21862700581550598) %
(38501,0.21708960831165314) %
(38001,0.21554118394851685) %
(37501,0.21398159861564636) %
(37001,0.21241074800491333) %
(36501,0.2108280211687088) %
(36001,0.20923273265361786) %
(35501,0.20762567222118378) %
(35001,0.20600634813308716) %
(34501,0.20437398552894592) %
(34001,0.20272818207740784) %
(33501,0.20106902718544006) %
(33001,0.19939616322517395) %
(32501,0.1977088451385498) %
(32001,0.1960061639547348) %
(31501,0.1942891627550125) %
(31001,0.19255748391151428) %
(30501,0.19081026315689087) %
(30001,0.18904751539230347) %
(29501,0.18726825714111328) %
(29001,0.1854722499847412) %
(28501,0.1836596429347992) %
(28001,0.18182867765426636) %
(27501,0.17997999489307404) %
(27001,0.17811250686645508) %
(26501,0.17622621357440948) %
(26001,0.1743202656507492) %
(25501,0.17239408195018768) %
(25001,0.17044688761234283) %
(24501,0.1684788167476654) %
(24001,0.16648976504802704) %
(23501,0.1644776314496994) %
(23001,0.16244250535964966) %
(22501,0.16038349270820618) %
(22001,0.15829862654209137) %
(21501,0.15618816018104553) %
(21001,0.1540512591600418) %
(20501,0.1518862098455429) %
(20001,0.1496933549642563) %
(19501,0.14747196435928345) %
(19001,0.1452191323041916) %
(18501,0.1429351419210434) %
(18001,0.14061853289604187) %
(17501,0.13826772570610046) %
(17001,0.13588319718837738) %
(16501,0.13346382975578308) %
(16001,0.131008118391037) %
(15501,0.1285141557455063) %
(15001,0.1259784996509552) %
(14501,0.12340129166841507) %
(14001,0.12078148126602173) %
(13501,0.11811865866184235) %
(13001,0.11541001498699188) %
(12501,0.11265198141336441) %
(12001,0.10984211415052414) %
(11501,0.10697729140520096) %
(11001,0.10405553877353668) %
(10501,0.10107621550559998) %
(10001,0.09803315997123718) %
(9501,0.09492214024066925) %
(9001,0.09173975139856339) %
(8501,0.08848274499177933) %
(8001,0.08514682948589325) %
(7501,0.08172503858804703) %
(7001,0.07821141928434372) %
(6501,0.07459475100040436) %
(6001,0.07086983323097229) %
(5501,0.0670275017619133) %
(5001,0.06306713819503784) %
(4501,0.05897415429353714) %
(4001,0.054740168154239655) %
(3501,0.05033428221940994) %
(3001,0.04572616517543793) %
(2501,0.04088009521365166) %
(2001,0.03573388606309891) %
(1501,0.03006596863269806) %
(1001,0.023552462458610535) %
(501,0.0152922747656703) %
(1,9.716852946439758e-05) %
};%
\addlegendimage{area legend, fill=blue!20, opacity=0.5}%

\addplot[dashed, red] coordinates {%
(4080000,0)%
(4080000,1)%
};%
%
%
\node[above, red] at (axis cs:4080000, 1) {\tiny 0.9};%

% \addplot[dashed, red] coordinates {%
% (7680000,0)%
% (7680000,1)%
% };%


\addplot[dashed, red] coordinates {%
(20560000,0)%
(20560000,1)%
};%


\node[above, red] at (axis cs:20560000, 1) {\tiny 0.99};%
\addplot[black] coordinates {%
(84880001,0)%
(84880001,1)%
};%
%
%
\end{axis}%

==> plots/performance_cat.tex <==
\begin{axis}[
    xmin=90000,
    xmax=30225000665088.0,
    ymin=1.2,
    ymax=2.9,
    xmode=log,
    grid=major,
    xlabel=$\#$ of parameters,
    ylabel=BPD,
    % legend style={font=\footnotesize, anchor=north east},
    % tick label style={font=\footnotesize}
    legend pos=north east,
    legend style={
        font=\scriptsize,
        text=black,
        text opacity=1,
        fill=white,
        fill opacity=0.25,
    },
    tick label style={font=\tiny},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
]%
\addplot[mark=o, mark size=1.5pt, color=red] coordinates {%
(200710.0,2.8489999771118164)%
(401410.0,2.377000093460083)%
(802820.0,2.1449999809265137)%
(1610000.0,1.9769999980926514)%
(3210000.0,1.843999981880188)%
(6420000.0,1.7319999933242798)%
(12850000.0,1.6360000371932983)%
(25690000.0,1.5549999475479126)%
(51380000.0,1.4859999418258667)%
(102760000.0,1.4299999475479126)%
(205520000.0,1.3860000371932983)%
(411040000.0,1.3489999771118164)%
(822089984.0,1.3200000524520874)%
(1640000000.0,1.2970000505447388)%
(3289999872.0,1.277999997138977)%
};%
\addlegendentry{CM}
%
\addplot[mark=triangle*, mark size=1.5pt, mark options={fill=green, draw=black}] coordinates {%
(200710.0,1.690000057220459)%
(201080.0,1.690000057220459)%
(206890.0,1.690000057220459)%
(1000000.0,1.5720000267028809)%
(1030000.0,1.5190000534057617)%
(1410000.0,1.4470000267028809)%
(2010000.0,1.5379999876022339)%
(2200000.0,1.472000002861023)%
(4050000.0,1.5149999856948853)%
(5160000.0,1.4049999713897705)%
(5570000.0,1.4539999961853027)%
(6130000.0,1.524999976158142)%
(8290000.0,1.5169999599456787)%
(11270000.0,1.4509999752044678)%
(20460000.0,1.4509999752044678)%
(29070000.0,1.3830000162124634)%
(90470000.0,1.378999948501587)%
};%
\addlegendentry{EiNets}
%
\addplot[mark=square, mark size=1.5pt, color=blue, mark options={solid, fill=blue}] coordinates {%
(200710.0,2.191999912261963)%
(401410.0,2.0480000972747803)%
(802820.0,1.9190000295639038)%
(1610000.0,1.8320000171661377)%
(3210000.0,1.7079999446868896)%
(6420000.0,1.6080000400543213)%
(12850000.0,1.5399999618530273)%
(25690000.0,1.4830000400543213)%
(51380000.0,1.437999963760376)%
(102760000.0,1.4040000438690186)%
(205520000.0,1.3769999742507935)%
(411040000.0,1.3569999933242798)%
(822089984.0,1.343000054359436)%
(1640000000.0,1.3339999914169312)%
(3289999872.0,1.3229999542236328)%
};%
\addlegendentry{$\mathrm{DMRS}_{4\times 4}$}
%
%
%
%
\addplot[mark=square, mark size=1.5pt, color=orange] coordinates {%
(200710.0,2.2130000591278076)%
(401410.0,2.0829999446868896)%
(802820.0,1.9270000457763672)%
(1610000.0,1.8240000009536743)%
(3210000.0,1.7430000305175781)%
(6420000.0,1.6729999780654907)%
(12850000.0,1.6050000190734863)%
(25690000.0,1.5440000295639038)%
(51380000.0,1.5069999694824219)%
(102760000.0,1.4809999465942383)%
(205520000.0,1.4600000381469727)%
(411040000.0,1.444000005722046)%
(822089984.0,1.4320000410079956)%
(1640000000.0,1.4240000247955322)%
(3289999872.0,1.4129999876022339)%
(16980000112640.0,1.4049999713897705)%
};%
\addlegendentry{$\mathrm{DMRS}_{2\times 2}$}
%
%

\addplot[mark=diamond, mark size=1.5pt, color=teal] coordinates {%
(1999209,2.32)
(3998419,2.16)
(7996839,2.01)
(15993679,1.88)
(31987359,1.85)
(63974719,1.79)
(127949439,1.72)
(255898879,1.66)
(511797759,1.61)
};%
\addlegendentry{$\mathrm{DMBS}_{4\times 4}$}



\addplot[mark=x, mark size=1.5pt, color=brown] coordinates {%
    (199920,1.815)%
    (51179775,1.555)%
    (13102022655,1.448)%
    (209632362495,1.422)%
    (3354117799935,1.416)%
    (16980221362175,1.405)%
    };%
    \addlegendentry{$\mathrm{ExM}_{2\times 2}$}
    \addplot[
      only marks,
      mark=*,
      mark size=1.5pt,
      mark options={fill=orange, draw=black}
    ] coordinates {
      (87200, 3.25)
    };

    
    

    \node[above, black] at (axis cs:199920, 1.815) {\tiny 1};%
    \node[above, black] at (axis cs:51179775, 1.555) {\tiny 4};%
    \node[above, black] at (axis cs:13102022655,1.448) {\tiny 16};%
    \node[above, black] at (axis cs:209632362495,1.422) {\tiny 32};%
    \node[above, black] at (axis cs:3354117799935,1.416) {\tiny 64};%
    \node[above, black] at (axis cs:16980221362175,1.405) {\tiny 96};%

     \addplot[loosely dotted, very thick, red] coordinates {
        (123780,1.2)%
        (123780,4)%
    };%
    \addplot[loosely dotted, very thick, blue] coordinates {
        (4130000,1.2)%
        (4130000,4)%
    };%
    \addplot[loosely dotted, very thick, orange] coordinates {
        (1510000,1.2)%
        (1510000,4)%
    };%
\end{axis}%

==> plots/performance_con.tex <==
\begin{axis}[
    xmin=1185.0,
    xmax=226706249728.0,
    ymin=1,
    ymax=15000.00,
    xmode=log,
    ymode=log,
    grid=major,
    xlabel=$\#$ of parameters,
    ylabel=BPD,
    % legend style={font=\footnotesize, anchor=north east},
    % tick label style={font=\footnotesize}
    legend pos=north east, % ← This is the correct and automatic option
    legend style={
        font=\scriptsize,
        text=black,
        text opacity=1,
        fill=white,
        fill opacity=0.25,
    },
    tick label style={font=\tiny},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
]%
    \addplot[mark=o, mark size=1.5pt, color=red] coordinates {%
    (1570.0,12825.005)%
    (3140.0,7258.072)%
    (6280.0,3671.319)%
    (12550.0,1891.337)%
    (25100.0,891.720)%
    (50210.0,368.180)%
    (100420.0,128.246)%
    (200830.0,44.169)%
    (401660.0,15.213)%
    (803330.0,6.435)%
    (1610000.0,3.947)%
    (3210000.0,3.271)%
    (6430000.0,3.024)%
    (12850000.0,2.923)%
    (51410000.0,2.796)%
    (102830000.0,2.749)%
    (205650000.0,2.710)%
    (411330000.0,2.676)%
    (822610000.0,2.648)%
    (1650000000.0,2.622)%
    };%
    \addlegendentry{CM}

    \addplot[mark=triangle*, mark size=1.5pt, mark options={fill=green, draw=black}] coordinates {%
    (1580.0,6.167)%
    (1940.0,6.127)%
    (7760.0,6.157)%
    (8390.0,3.937)%
    (19880.0,3.604)%
    (33100.0,3.125)%
    (64160.0,3.583)%
    (156840.0,3.357)%
    (211990.0,2.853)%
    (321920.0,3.271)%
    (1590000.0,2.616)%
    (3170000.0,2.338)%
    (5300000.0,2.645)%
    (12500000.0,2.484)%
    (25090000.0,2.157)%
    (84500000.0,2.083)%
    (200140000.0,2.001)%
    };
    \addlegendentry{EiNet}
    
    \addplot[mark=square, mark size=1.5pt, color=blue, mark options={solid, fill=blue}] coordinates {
    (1570.0,6968.215)%
    (3140.0,4914.616)%
    (6280.0,2790.338)%
    (12550.0,1471.732)%
    (25100.0,412.747)%
    (50210.0,157.850)%
    (100420.0,66.322)%
    (200830.0,30.192)%
    (401660.0,14.877)%
    (803330.0,8.452)%
    (1610000.0,5.440)%
    (3210000.0,4.351)%
    (6430000.0,3.710)%
    (12850000.0,3.377)%
    (51410000.0,3.155)%
    (102830000.0,3.109)%
    (205650000.0,3.075)%
    (411330000.0,3.049)%
    (822610000.0,3.028)%
    (1650000000.0,3.009)%
    };%
    \addlegendentry{$\text{DMRS}_{4\times4}$}%VQVAE $128 \times 4 \times 4$-$512$}
    %
    %
    %
    %
    \addplot[mark=square, mark size=1.5pt, color=orange] coordinates {%
    (1570.0,6474.848)%
    (3140.0,4919.280)%
    (6280.0,2340.910)%
    (12550.0,275.584)%
    (25100.0,97.277)%
    (50210.0,36.990)%
    (100420.0,14.260)%
    (200830.0,7.370)%
    (401660.0,4.599)%
    (803330.0,4.179)%
    (1610000.0,3.979)%
    (3210000.0,3.891)%
    (6430000.0,3.842)%
    (12850000.0,3.813)%
    (51410000.0,3.777)%
    (102830000.0,3.768)%
    (205650000.0,3.762)%
    (411330000.0,3.759)%
    (822610000.0,3.755)%
    (1650000000.0,3.751)%
    (133364998144.0,3.740)%
    };
    \addlegendentry{$\text{DMRS}_{2\times2}$}

    \addplot[mark=diamond, mark size=1.5pt, color=cyan] coordinates {%
    (15689,1621.559)
    (31379,483.192)
    (62759,238.553)
    (125519,67.970)
    (251039,38.792)
    (502079,29.895)
    (1004159,21.120)
    (2008319,10.93)
    (4016639,6.817)
    (8033279,4.839)
    (16066559,3.914)
    (32133119,3.490)
    (64266239,3.306)
    (257064959,3.277)
    (514129919,3.249)
    (1028259839,3.105)
    };
    \addlegendentry{$\text{DMBS}_{4\times4}$}
    
    \addplot[mark=x, mark size=1.5pt, color=brown] coordinates {%
    (1570.0,6.708)%
    (401660,4.738)%
    (102825983,5.054)%
    (1645215743,4.352)%
    (26323451903,4.113)%
    (133262475263,3.741)%
    };%
    \addlegendentry{$\text{ExM}_{2\times2}$}
    %\addlegendentry{VQVAE $1 \times 2 \times 2-K$ ex}
    

    \node[above, black] at (axis cs:1570.0, 6.708) {\tiny 1};%
    \node[above, black] at (axis cs:401660, 4.738) {\tiny 4};%
    \node[above, black] at (axis cs:102825983,5.054) {\tiny 16};%
    \node[above, black] at (axis cs:1645215743,4.325) {\tiny 32};%
    \node[above, black] at (axis cs:26323451903,4.113) {\tiny 64};%
    \node[above, black] at (axis cs:133262475263,3.741) {\tiny 96};%

    \addplot[loosely dotted, very thick, red] coordinates {
        (87200,1)%
        (87200,15000)%
    };%
    \addplot[loosely dotted, very thick, blue] coordinates {
        (8690000,1)%
        (8690000,15000)%
    };%
    \addplot[loosely dotted, very thick, orange] coordinates {
        (470530,1)%
        (470530,15000)%
    };%
\end{axis}%


